A Transportation $L^p$ Distance for Signal Analysis

Transport based distances, such as the Wasserstein distance and earth mover's distance, have been shown to be an effective tool in signal and image analysis. The success of transport based distances is in part due to their Lagrangian nature which allows it to capture the important variations in many signal classes. However these distances require the signal to be nonnegative and normalized. Furthermore, the signals are considered as measures and compared by redistributing (transporting) them, which does not directly take into account the signal intensity. Here we study a transport-based distance, called the $TL^p$ distance, that combines Lagrangian and intensity modelling and is directly applicable to general, non-positive and multi-channelled signals. The framework allows the application of existing numerical methods. We give an overview of the basic properties of this distance and applications to classification, with multi-channelled, non-positive one and two-dimensional signals, and color transfer.

==> Auslan_ClassSep.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-60,
xmax=360,
ymin=-0.4650,
ymax=3.255,
hide axis,
axis background/.style={fill=white!100},
]
\draw [->] (axis cs: 0,0) -- (axis cs: 330,0) node[below] {$ij$};
\draw [->] (axis cs: 0,0) -- (axis cs: 0,3) node[left] {$\kappa_{ij}$};
% y ticks
\draw[-] (axis cs: 0,0) -- ++(2pt,0) node[left,xshift=-2pt] {0};
\draw[-] (axis cs: 0,0.5) -- ++(2pt,0) node[left,xshift=-2pt] {0.5};
\draw[-] (axis cs: 0,1) -- ++(2pt,0) node[left,xshift=-2pt] {1};
\draw[-] (axis cs: 0,1.5) -- ++(2pt,0) node[left,xshift=-2pt] {1.5};
\draw[-] (axis cs: 0,2) -- ++(2pt,0) node[left,xshift=-2pt] {2};
\draw[-] (axis cs: 0,2.5) -- ++(2pt,0) node[left,xshift=-2pt] {2.5};
% x ticks
\draw[-] (axis cs: 0,0) -- ++(0,2pt);
\draw[-] (axis cs: 50,0) -- ++(0,2pt);
\draw[-] (axis cs: 100,0) -- ++(0,2pt);
\draw[-] (axis cs: 150,0) -- ++(0,2pt);
\draw[-] (axis cs: 200,0) -- ++(0,2pt);
\draw[-] (axis cs: 250,0) -- ++(0,2pt);
\draw[-] (axis cs: 300,0) -- ++(0,2pt);
%\foreach \yValue in {0,0.5,1,1.5,2,2.5} {
%    \edef\temp{\noexpand\draw [-] (2pt,\yValue) -- (0,\yValue) node[left] {\yValue};} 
%    \temp
%}
%\foreach \xValue in {0,50,100,150,200,250,300} {
%	\edef\temp{\noexpand\draw [-] (\xValue,2pt) -- (\xValue,0);}    
%    \temp
%}
\addplot [
color=red,
mark size=0.9pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0.839463353740763\\
2 0.909485162435794\\
3 0.917199365178582\\
4 0.919665374084755\\
5 0.94661204490191\\
6 0.958544821331509\\
7 0.970661960950537\\
8 0.98841450431897\\
9 1.00490255810224\\
10 1.01012199974192\\
11 1.03072642624671\\
12 1.03312316037139\\
13 1.04820216375409\\
14 1.06325313392807\\
15 1.07074358892102\\
16 1.08306145032705\\
17 1.09184070356771\\
18 1.09485246282353\\
19 1.11988305474047\\
20 1.12014677049127\\
21 1.12289454430689\\
22 1.12667341723469\\
23 1.13013625665428\\
24 1.13485746522695\\
25 1.14016366069904\\
26 1.14756448549577\\
27 1.15165586317207\\
28 1.1522614728158\\
29 1.15475830936198\\
30 1.16403513807919\\
31 1.16476235094456\\
32 1.16579647164879\\
33 1.1672747686914\\
34 1.16855615485298\\
35 1.17610193678304\\
36 1.17631842203092\\
37 1.18457565464954\\
38 1.19064545058227\\
39 1.19359143250326\\
40 1.19368774051596\\
41 1.21095020792088\\
42 1.22209307776828\\
43 1.22886059725934\\
44 1.22993451248886\\
45 1.23419569431415\\
46 1.24456339321811\\
47 1.24591203279075\\
48 1.25073780957978\\
49 1.25223468095364\\
50 1.2531163774296\\
51 1.25714051019083\\
52 1.2591070274238\\
53 1.2616742620028\\
54 1.26226810375272\\
55 1.26786650795063\\
56 1.26993266114252\\
57 1.27868166742517\\
58 1.27897626592595\\
59 1.28324477448677\\
60 1.28406331304536\\
61 1.29192582085577\\
62 1.29225945641752\\
63 1.29325439193326\\
64 1.294084355433\\
65 1.29563533198307\\
66 1.29673227413914\\
67 1.3039681613233\\
68 1.30770591178201\\
69 1.32551191261243\\
70 1.32721185998049\\
71 1.33376085262791\\
72 1.33573608088177\\
73 1.33587917153773\\
74 1.33936480813802\\
75 1.34483514047347\\
76 1.35125644886717\\
77 1.35270530669641\\
78 1.36434874463112\\
79 1.37366637749618\\
80 1.37820774124629\\
81 1.37912490902624\\
82 1.37942272871853\\
83 1.38747827172937\\
84 1.38846893082618\\
85 1.3912522406434\\
86 1.39162375418864\\
87 1.39495504894039\\
88 1.39550763630478\\
89 1.39954472639104\\
90 1.40042469548874\\
91 1.40240876306252\\
92 1.40525902835109\\
93 1.40764999108475\\
94 1.41081181788959\\
95 1.41679119394525\\
96 1.41841340543578\\
97 1.42153163618114\\
98 1.42211860954241\\
99 1.42701355619084\\
100 1.43351653938371\\
101 1.43917050958481\\
102 1.45376845145281\\
103 1.45592082719798\\
104 1.4634259132674\\
105 1.4652261604265\\
106 1.46969955183131\\
107 1.4697304108157\\
108 1.47986671731585\\
109 1.48011722738155\\
110 1.48071434134952\\
111 1.48586533325345\\
112 1.48845641198616\\
113 1.48947592158269\\
114 1.49139496606149\\
115 1.49628089806772\\
116 1.49634483759405\\
117 1.50264303844515\\
118 1.51334621210954\\
119 1.51765746126602\\
120 1.52179491752206\\
121 1.52480005289519\\
122 1.52542210520269\\
123 1.52856453120573\\
124 1.53659021281564\\
125 1.53679631284274\\
126 1.53956061516463\\
127 1.54066621359665\\
128 1.54118001700933\\
129 1.54272635529108\\
130 1.55186938127603\\
131 1.55262487363353\\
132 1.55499115655379\\
133 1.55787779966202\\
134 1.56242579076663\\
135 1.56398643271922\\
136 1.56455803241873\\
137 1.56487656394075\\
138 1.56876818748173\\
139 1.5707355543555\\
140 1.57280180650912\\
141 1.57465496420362\\
142 1.57658968470683\\
143 1.58009557331934\\
144 1.58288402715392\\
145 1.58994609113636\\
146 1.59224458642152\\
147 1.59246073872305\\
148 1.59292523910105\\
149 1.59984613172495\\
150 1.60127259750085\\
151 1.60304008067271\\
152 1.60656946794418\\
153 1.60677701901273\\
154 1.6163621817131\\
155 1.6226887348197\\
156 1.6231709298765\\
157 1.62821838857367\\
158 1.62963820392455\\
159 1.63213561536717\\
160 1.63320110865031\\
161 1.64215188177394\\
162 1.6478156851579\\
163 1.65666743473107\\
164 1.65816391433087\\
165 1.66097064161444\\
166 1.66749507613741\\
167 1.66886252551262\\
168 1.67005572292941\\
169 1.67483557297632\\
170 1.67493719395468\\
171 1.67620358169927\\
172 1.67768172960012\\
173 1.67866659516151\\
174 1.68417586686311\\
175 1.68560000274343\\
176 1.68904594907304\\
177 1.6921901121183\\
178 1.69289903087788\\
179 1.70086026849614\\
180 1.70163226243707\\
181 1.706412444431\\
182 1.70923990844715\\
183 1.71249845400142\\
184 1.72423749136089\\
185 1.72465516452015\\
186 1.728513946476\\
187 1.73861168171098\\
188 1.73962372380215\\
189 1.74012207286699\\
190 1.74340903180427\\
191 1.7450532687123\\
192 1.74669347279602\\
193 1.7472253781692\\
194 1.74722570494691\\
195 1.74728457361343\\
196 1.75221443762143\\
197 1.75559446134792\\
198 1.75923412413472\\
199 1.76031660725731\\
200 1.76261472453287\\
201 1.78219146574941\\
202 1.78305747587686\\
203 1.79813244503779\\
204 1.800374169976\\
205 1.8059662194163\\
206 1.81651279546053\\
207 1.8271235058956\\
208 1.84425403585196\\
209 1.84729506631999\\
210 1.84895027888206\\
211 1.85629576031283\\
212 1.85650220366874\\
213 1.85771972682488\\
214 1.86571651702408\\
215 1.86793176270184\\
216 1.87918665877675\\
217 1.881065383232\\
218 1.88256909289219\\
219 1.90091574460277\\
220 1.9009967115671\\
221 1.9015374660543\\
222 1.91434047077521\\
223 1.91435731969872\\
224 1.91472845217902\\
225 1.92647649890725\\
226 1.92671823017516\\
227 1.93292240253164\\
228 1.9392514970753\\
229 1.94747382751263\\
230 1.95328488969572\\
231 1.96179008218401\\
232 1.97892202820215\\
233 1.98491021824986\\
234 1.98694624735567\\
235 1.98828271706682\\
236 2.00118771735673\\
237 2.00249288921758\\
238 2.0113778903024\\
239 2.02432604024877\\
240 2.02445307269646\\
241 2.03221476087175\\
242 2.03770300330289\\
243 2.04325170117435\\
244 2.05919799467172\\
245 2.06262500433552\\
246 2.06412809835362\\
247 2.06593650413223\\
248 2.08023571455249\\
249 2.08648999445267\\
250 2.08939770265057\\
251 2.09420569180321\\
252 2.09522118829777\\
253 2.10010609348783\\
254 2.10102579625247\\
255 2.1043620726255\\
256 2.10584475890718\\
257 2.10613224000501\\
258 2.10666519703629\\
259 2.11433764097545\\
260 2.12127477459208\\
261 2.12719200592114\\
262 2.12908177532232\\
263 2.1355056750592\\
264 2.1445872179633\\
265 2.15469030896561\\
266 2.1556865264892\\
267 2.19096533078586\\
268 2.19794174999199\\
269 2.20283749014037\\
270 2.20312614253945\\
271 2.21151797792089\\
272 2.22618755278637\\
273 2.23813653796675\\
274 2.26073128943175\\
275 2.26299284721548\\
276 2.26857763675839\\
277 2.27091793777\\
278 2.28010446145451\\
279 2.28043650109091\\
280 2.29506662406197\\
281 2.30591599002375\\
282 2.30745365397648\\
283 2.32417919200604\\
284 2.32897877507232\\
285 2.33248414111552\\
286 2.34033706667271\\
287 2.34374538894918\\
288 2.35451788385372\\
289 2.35906208665781\\
290 2.39155523392061\\
291 2.40032408352384\\
292 2.40684209251245\\
293 2.43739620531912\\
294 2.44092806348683\\
295 2.48936345624319\\
296 2.51311313077139\\
297 2.51417128420329\\
298 2.66294595626965\\
299 2.73357929006007\\
300 2.73423067143564\\
};
\addplot [
color=black,
mark size=1.5pt,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0.743937306174905\\
2 0.954465925226248\\
3 0.940274987626518\\
4 0.851146059240461\\
5 0.961469545446543\\
6 0.971037025529451\\
7 0.922545852208663\\
8 0.848937136380342\\
9 0.947275380108918\\
10 0.997907132382928\\
11 0.900939994483079\\
12 1.10079751005807\\
13 0.98055568189877\\
14 1.07385952807088\\
15 1.04161904169688\\
16 0.980141519983976\\
17 1.09563352591264\\
18 0.841207419654678\\
19 1.01351122797632\\
20 1.0100806324883\\
21 0.975494700847687\\
22 1.00923572145488\\
23 1.02979111094553\\
24 1.00421018996475\\
25 0.917625723469613\\
26 1.16944875093279\\
27 1.08276166469477\\
28 1.09602665300179\\
29 1.0190924096903\\
30 1.15697312806622\\
31 0.927040707803539\\
32 1.16881425514267\\
33 1.04763830391143\\
34 1.08559494829125\\
35 1.13474035480571\\
36 1.16946793906383\\
37 1.23115764788831\\
38 1.09500076508395\\
39 1.19496206315833\\
40 1.03435928711227\\
41 1.12368275305727\\
42 1.22673750290884\\
43 1.20709388844222\\
44 1.21279621715545\\
45 1.12751111494649\\
46 1.27135631139644\\
47 1.20653884206664\\
48 1.0569020615713\\
49 1.28031259943358\\
50 1.37846683368551\\
51 1.2368014153538\\
52 1.16223505862506\\
53 1.23112487872027\\
54 1.29756948992842\\
55 1.29332566295415\\
56 1.2405376164858\\
57 1.12897587387601\\
58 1.19204646995535\\
59 1.22813692511412\\
60 1.23655254119539\\
61 1.17897282434774\\
62 1.12697872157682\\
63 1.1863224467587\\
64 1.1975791391215\\
65 1.23846720830511\\
66 1.29172272474989\\
67 1.21896586663348\\
68 1.27160111528352\\
69 1.23092571680968\\
70 1.25071978388002\\
71 1.11586511434853\\
72 1.05508804244643\\
73 1.3581893039201\\
74 1.31806218852579\\
75 0.992139515380827\\
76 1.25476405523442\\
77 0.877475936378805\\
78 1.00099756404733\\
79 1.37851749930743\\
80 1.2921784719466\\
81 1.31974489957919\\
82 1.12401751004003\\
83 1.33285352493035\\
84 1.39771134454251\\
85 1.27185661588146\\
86 1.30766563332236\\
87 1.27725024295183\\
88 1.42090273078091\\
89 1.02935099940425\\
90 1.17481944257934\\
91 1.26606525855866\\
92 1.24498181144118\\
93 1.22907868608085\\
94 1.19052582914783\\
95 1.39416204965005\\
96 1.23503276738067\\
97 1.37181719915212\\
98 1.29349412688251\\
99 1.42197152315803\\
100 1.43198317414737\\
101 1.38315610329852\\
102 1.21325016551964\\
103 1.24608035827805\\
104 1.3504649938833\\
105 1.30277652428636\\
106 1.31310796171242\\
107 1.23333082369766\\
108 1.1477271981837\\
109 1.48644217986254\\
110 1.33293091745328\\
111 1.31352424584482\\
112 1.26460617681564\\
113 1.34835753239966\\
114 1.40244106622113\\
115 1.41684205314595\\
116 1.53989872615743\\
117 1.41915564105407\\
118 1.50849319059958\\
119 1.38529354410878\\
120 1.43439984592766\\
121 1.50951953680468\\
122 1.47024079998084\\
123 1.54295484344826\\
124 1.45502902982153\\
125 1.46612266854409\\
126 1.49151220424855\\
127 1.43868696701174\\
128 1.48506620555119\\
129 1.3672518991741\\
130 1.41688230284883\\
131 1.45148250797361\\
132 1.32940259613867\\
133 1.35656899741199\\
134 1.21452026304313\\
135 1.44904515220917\\
136 1.42181821117417\\
137 1.37987476974628\\
138 1.40357769284087\\
139 1.29509027592838\\
140 1.52870807847757\\
141 1.53154611096928\\
142 1.58684995293533\\
143 1.4589539410474\\
144 1.57386131272639\\
145 1.4276437381283\\
146 1.45453305621365\\
147 1.57158634700044\\
148 1.46619048160546\\
149 1.57896949905098\\
150 1.41929438400026\\
151 1.45184343377953\\
152 1.26393471140289\\
153 1.39981125299918\\
154 1.29117442668387\\
155 1.48097931597594\\
156 1.64108840496887\\
157 1.27029376781316\\
158 1.49510205947172\\
159 1.41127433704691\\
160 1.47973154987442\\
161 1.62975597125496\\
162 1.4260848211798\\
163 1.48761703363605\\
164 1.45001909481798\\
165 1.45836659916078\\
166 1.52769956327452\\
167 1.51227490586502\\
168 1.57188183542705\\
169 1.4045393312216\\
170 1.40027279409267\\
171 1.56991598527394\\
172 1.48481678477167\\
173 1.53799612847387\\
174 1.41453866185454\\
175 1.41213076231738\\
176 1.62227694538554\\
177 1.49876126290551\\
178 1.62951690999771\\
179 1.59570112767093\\
180 1.52746838680289\\
181 1.38208836327737\\
182 1.49362940632407\\
183 1.95226087250906\\
184 1.4991145038034\\
185 1.63116410970954\\
186 1.49610062577065\\
187 1.44596407696786\\
188 1.48973143986315\\
189 1.44305371727123\\
190 1.45447296168658\\
191 1.62071730785517\\
192 1.4788457423397\\
193 1.34348175005344\\
194 1.61434493216341\\
195 1.52885008457295\\
196 1.55373230554514\\
197 1.7747950055229\\
198 1.62594670333309\\
199 1.36459946559485\\
200 1.71951649728399\\
201 1.53699416388555\\
202 1.55800406305226\\
203 1.50357632946333\\
204 1.5026274434107\\
205 1.56081604516053\\
206 1.58196132783579\\
207 1.83330963236486\\
208 1.86056921704107\\
209 1.61721533217335\\
210 1.4938828984795\\
211 1.87602760266241\\
212 1.89772472913341\\
213 1.54752792230357\\
214 1.85876646008256\\
215 2.11936856521402\\
216 1.64528996737573\\
217 1.60818262970976\\
218 2.02983517586289\\
219 1.92353980813913\\
220 2.05319141946158\\
221 1.79560250949293\\
222 1.80867063987078\\
223 1.67597612533969\\
224 2.00472977145732\\
225 2.17202144354413\\
226 1.597668495943\\
227 1.83605611008172\\
228 2.06410456451245\\
229 1.59631284761048\\
230 1.80124992447198\\
231 2.10911025548877\\
232 1.71091759647788\\
233 2.13638905201816\\
234 2.27231246643306\\
235 2.10524693007534\\
236 1.91561169634816\\
237 1.85492263000859\\
238 1.66867665525166\\
239 2.1964466184556\\
240 2.31568267590878\\
241 1.78063462424893\\
242 1.85309558444141\\
243 1.75761723888778\\
244 1.94323078474622\\
245 2.12213705764228\\
246 2.34013047417211\\
247 2.1524067270924\\
248 1.69774507193869\\
249 2.32483133270276\\
250 2.09935462932823\\
251 1.66739696760401\\
252 2.0598603201239\\
253 2.05606448731507\\
254 1.80607072817949\\
255 2.05517706991877\\
256 2.22035898821646\\
257 1.79845259193059\\
258 2.18115131768568\\
259 1.99355295394351\\
260 2.21949296508004\\
261 1.76404558891066\\
262 1.66785104855516\\
263 2.20178557123082\\
264 1.73836603040657\\
265 1.78066793276146\\
266 1.7696423692768\\
267 1.79407223378481\\
268 1.90435497076618\\
269 1.75511565644595\\
270 1.90164189391342\\
271 1.90088422525918\\
272 2.32480515443325\\
273 1.85348151615648\\
274 1.95523004132288\\
275 1.92473694483661\\
276 1.92967843536812\\
277 2.01642020649184\\
278 2.52428406257992\\
279 2.375539098421\\
280 2.65687244019007\\
281 1.84041018329406\\
282 2.57369415180555\\
283 1.9479353784765\\
284 2.0216903147047\\
285 1.91540898734192\\
286 2.39486572277628\\
287 2.36476909500888\\
288 2.11259519712144\\
289 1.83565944826688\\
290 2.41629676866176\\
291 2.05374244118025\\
292 2.51006777709774\\
293 1.85075532538075\\
294 2.17821782031866\\
295 1.83475411516725\\
296 2.02428205759631\\
297 2.10368125189402\\
298 2.26107845714472\\
299 2.3674911415138\\
300 2.31620196719711\\
};
\addplot [
color=blue,
mark size=0.9pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0.833124879736258\\
2 0.958119356715265\\
3 0.89960590296237\\
4 0.917707707577275\\
5 0.957892777133009\\
6 0.979406467788514\\
7 0.934446027596766\\
8 1.03079148136947\\
9 0.966614366306804\\
10 1.03175846085792\\
11 1.05396918585611\\
12 1.15186052282006\\
13 1.02133645318893\\
14 1.08858336226691\\
15 1.14379378333476\\
16 1.09247525775704\\
17 1.11217567597938\\
18 1.06187160726842\\
19 1.12736491465156\\
20 1.17790589574779\\
21 1.09335347806252\\
22 1.13975662154607\\
23 1.15425750479757\\
24 1.19307061316069\\
25 1.12631826765247\\
26 1.25855783840322\\
27 1.17297703209235\\
28 1.08043050611814\\
29 1.16993893021039\\
30 1.2297352428679\\
31 1.03499037359555\\
32 1.20506035483319\\
33 1.161007354384\\
34 1.18400761653355\\
35 1.20980721460297\\
36 1.21775547867914\\
37 1.36663633554186\\
38 1.22138583828153\\
39 1.19644777369149\\
40 1.00021711284861\\
41 1.13160432992261\\
42 1.24304283792141\\
43 1.15605092530645\\
44 1.23539633657675\\
45 1.19011996300992\\
46 1.25905539586776\\
47 1.1958118416331\\
48 1.22841578077396\\
49 1.18023950270027\\
50 1.3401352041424\\
51 1.25023938938207\\
52 1.25120128125426\\
53 1.38171099837198\\
54 1.23359378367939\\
55 1.36983876953358\\
56 1.37151310277173\\
57 1.25857291221533\\
58 1.41749392003555\\
59 1.29541759028084\\
60 1.30041595558303\\
61 1.35477796890664\\
62 1.2881698027465\\
63 1.25802103285148\\
64 1.24387937842856\\
65 1.24960838498896\\
66 1.31406612821748\\
67 1.32328558328817\\
68 1.32233446844977\\
69 1.32262194038332\\
70 1.32297825576574\\
71 1.32890206274001\\
72 1.15732775355087\\
73 1.47894241516365\\
74 1.34269045565719\\
75 1.13133161557941\\
76 1.3567188655001\\
77 1.071850759095\\
78 1.06728036231853\\
79 1.38860370512975\\
80 1.34741539567221\\
81 1.39731300226281\\
82 1.13901768417263\\
83 1.40198135876807\\
84 1.37965290084628\\
85 1.397950632725\\
86 1.36298842913024\\
87 1.43000253277231\\
88 1.43311542197702\\
89 1.45055799091899\\
90 1.45832491652963\\
91 1.4178069353568\\
92 1.4462846306362\\
93 1.42455986137888\\
94 1.45339261012362\\
95 1.35623472453372\\
96 1.45168417868112\\
97 1.38697869197173\\
98 1.57862934047688\\
99 1.54355181714734\\
100 1.47734504553019\\
101 1.4132031428166\\
102 1.42746165648844\\
103 1.34912050448674\\
104 1.43638465327449\\
105 1.45883958327784\\
106 1.4211809077605\\
107 1.4459955832776\\
108 1.30436471161128\\
109 1.53015070865411\\
110 1.51682040912496\\
111 1.51315785482633\\
112 1.41331572014531\\
113 1.37228989879637\\
114 1.50730506887408\\
115 1.60153431181563\\
116 1.56017400233212\\
117 1.70405752952797\\
118 1.55059100268656\\
119 1.51582403758566\\
120 1.72939754223459\\
121 1.57583001978339\\
122 1.52971316614733\\
123 1.49439472484717\\
124 1.52425667126853\\
125 1.49358642094832\\
126 1.79912999697449\\
127 1.51932390711689\\
128 1.71324087610893\\
129 1.58226779822427\\
130 1.52631147175316\\
131 1.56527648474748\\
132 1.58066297132726\\
133 1.5993392433058\\
134 1.55661967809854\\
135 1.57599496615992\\
136 1.59507584957841\\
137 1.60127495995072\\
138 1.60613026672028\\
139 1.61382132881556\\
140 1.80576758780169\\
141 1.51582907883772\\
142 1.53000922717537\\
143 1.79026616042396\\
144 1.79354401528822\\
145 1.53391975929626\\
146 1.56643440835228\\
147 1.76951285467246\\
148 1.54343612661834\\
149 1.77865372211447\\
150 1.64914796865434\\
151 1.64286917150094\\
152 1.57560992927224\\
153 1.59102515141109\\
154 1.61409534638076\\
155 1.82695013961335\\
156 1.81042970942908\\
157 1.6728577190004\\
158 1.73654326583741\\
159 1.6285283327957\\
160 1.59941910104223\\
161 1.81457888409097\\
162 1.69217400672983\\
163 1.66272357574158\\
164 1.64736498467353\\
165 1.63626489400228\\
166 1.65214356570416\\
167 1.57669591057231\\
168 1.68547655700637\\
169 1.68298748723092\\
170 1.66786125842406\\
171 1.7219308735797\\
172 1.66902262306768\\
173 1.68796172084571\\
174 1.68937374023965\\
175 1.73086689070741\\
176 1.93303282834952\\
177 1.75756259151193\\
178 1.8668526818724\\
179 1.6863331900422\\
180 1.69280400767208\\
181 1.75367890406649\\
182 1.65395968327749\\
183 1.87505613745995\\
184 1.69639438163557\\
185 1.72328449165095\\
186 1.71722968121814\\
187 1.73473470406669\\
188 1.75658973600977\\
189 1.72463978111585\\
190 1.77535771139623\\
191 1.82366780739529\\
192 1.71994558753444\\
193 1.79035911711257\\
194 1.75034813751139\\
195 1.9366947749384\\
196 1.61196928211533\\
197 1.95927615091387\\
198 1.75935168611039\\
199 1.7575376330976\\
200 1.98079507263293\\
201 1.77662946467114\\
202 1.75920269100269\\
203 1.79696697937857\\
204 1.85211819619585\\
205 2.02733146557249\\
206 1.70196752175102\\
207 2.07561107208266\\
208 2.10777835903231\\
209 1.79061841863156\\
210 1.84715520107331\\
211 1.84549699528883\\
212 1.87467998754146\\
213 1.80846246563333\\
214 2.14421005406188\\
215 2.15238531270704\\
216 1.86628232458906\\
217 1.96248637199625\\
218 2.22333570506826\\
219 2.16765431532712\\
220 2.22218953758121\\
221 2.1010797642517\\
222 2.18792601506953\\
223 1.87433695556806\\
224 1.94092180561006\\
225 2.22335235655582\\
226 1.92174566870096\\
227 2.02010852298196\\
228 2.2565922451994\\
229 1.92502473941331\\
230 1.96098698211231\\
231 2.23693772883014\\
232 1.94277726804742\\
233 1.97101186017181\\
234 2.20905192627956\\
235 1.97510935349715\\
236 2.07973868163895\\
237 2.29321648059513\\
238 2.06023030369654\\
239 2.34557339001051\\
240 2.3275863888225\\
241 2.18392824548686\\
242 2.12288640359006\\
243 2.13371277956632\\
244 2.33995593001938\\
245 2.11188716571899\\
246 2.41671021929026\\
247 2.05920488201386\\
248 2.06647349942583\\
249 2.46470275287118\\
250 2.11442058092652\\
251 2.0865985063959\\
252 2.47544761582709\\
253 2.1025360926333\\
254 2.18379520637716\\
255 2.48044260324084\\
256 2.1482024505673\\
257 2.2564049992539\\
258 2.14332733368611\\
259 2.2063717947185\\
260 2.16015977152595\\
261 2.17320886103663\\
262 2.12453147462313\\
263 2.17869709276034\\
264 2.13922597385441\\
265 2.23708579857881\\
266 2.18749158641596\\
267 2.22553959450221\\
268 2.24525135321397\\
269 2.28976362295647\\
270 2.22013100868828\\
271 2.22324560251595\\
272 2.26067268311311\\
273 2.28039633124399\\
274 2.2926659651255\\
275 2.4288640675502\\
276 2.30651214074109\\
277 2.29868917316205\\
278 2.6282589425268\\
279 2.32416186599792\\
280 2.69338342732922\\
281 2.26673798590714\\
282 2.72403580093008\\
283 2.31718373761742\\
284 2.38338520210342\\
285 2.3283014883453\\
286 2.33440168923419\\
287 2.37984628911223\\
288 2.41519805386291\\
289 2.37390183825996\\
290 2.41984237347569\\
291 2.43356736054593\\
292 2.38623578354191\\
293 2.39390561964269\\
294 2.49897645198971\\
295 2.45177235609202\\
296 2.54132903578275\\
297 2.55986735752581\\
298 2.67712779060184\\
299 2.75410589762278\\
300 2.7813573346086\\
};
\end{axis}
\end{tikzpicture}%

==> Auslan_Ex.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}
\definecolor{mycolor2}{rgb}{0.75,0,0.75}
\definecolor{mycolor3}{rgb}{0.75,0.75,0}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-9.2,
xmax=51.37,
ymin=-0.064,
ymax=0.104,
axis background/.style={fill=white!100},
hide axis,
]
\draw [->] (axis cs: 0,0) -- (axis cs: 48.3,0);
\draw [->] (axis cs: 0,-0.052) -- (axis cs: 0,0.092);
% y ticks
\draw[-] (axis cs: 0,-0.04) -- ++(2pt,0) node[left,xshift=-2pt] {-0.04};
\draw[-] (axis cs: 0,-0.02) -- ++(2pt,0) node[left,xshift=-2pt] {-0.02};
\draw[-] (axis cs: 0,0) -- ++(2pt,0) node[left,xshift=-2pt] {0};
\draw[-] (axis cs: 0,0.02) -- ++(2pt,0) node[left,xshift=-2pt] {0.02};
\draw[-] (axis cs: 0,0.04) -- ++(2pt,0) node[left,xshift=-2pt] {0.04};
\draw[-] (axis cs: 0,0.06) -- ++(2pt,0) node[left,xshift=-2pt] {0.06};
\draw[-] (axis cs: 0,0.08) -- ++(2pt,0) node[left,xshift=-2pt] {0.08};
% x ticks
\draw[-] (axis cs: 0,0) -- ++(0,2pt);
\draw[-] (axis cs: 9.2,0) -- ++(0,2pt);
\draw[-] (axis cs: 18.4,0) -- ++(0,2pt);
\draw[-] (axis cs: 27.6,0) -- ++(0,2pt);
\draw[-] (axis cs: 36.8,0) -- ++(0,2pt);
\draw[-] (axis cs: 46,0) -- ++(0,2pt) node[below,yshift=-2pt] {1};
%\foreach \yValue in {-0.04,-0.02,0,0.02,0.04,0.06,0.08} {
%    \edef\temp{\noexpand\draw [-] (2pt,\yValue) -- (0,\yValue) node[left] {\yValue};} 
%    \temp
%}
%\foreach \xValue in {0,9.2,18.4,27.6,36.8} {
%	\edef\temp{\noexpand\draw [-] (\xValue,2pt) -- (\xValue,0);}    
%    \temp
%}
%\foreach \xValue in {46} {
%	\edef\temp{\noexpand\draw [-] (\xValue,2pt) -- (\xValue,0) node[below] {1};}    
%    \temp
%}
\addplot [
color=blue,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 -0.0116315117578458\\
2 -0.00607084310854118\\
3 0.00269046692342043\\
4 0.00351459489603336\\
5 0.00349058246978197\\
6 0.00215430886861332\\
7 0.00242633023465516\\
8 0.00193031235507426\\
9 0.00173032826778658\\
10 0.00170631584153519\\
11 0.00179430167205333\\
12 0.00226630712538285\\
13 0.00229031955163424\\
14 0.00207438691258258\\
15 0.00131423234423641\\
16 -0.00516661398268668\\
17 -0.00893513132646793\\
18 -0.0159521357081981\\
19 -0.0221770884180542\\
20 -0.0266736840294428\\
21 -0.0279379203518573\\
22 -0.0273057125920446\\
23 -0.0260495401441176\\
24 -0.0259056447838201\\
25 -0.0256735843957936\\
26 -0.0256015471170394\\
27 -0.0262256910023647\\
28 -0.0297621479581195\\
29 -0.0296101887233346\\
30 -0.0290019933897733\\
31 -0.0280339700568629\\
32 -0.0275777339580865\\
33 -0.0274417232750656\\
34 -0.0271137923792444\\
35 -0.026969717821736\\
36 -0.0268577195649665\\
37 -0.0262656519803801\\
38 -0.0259696181880868\\
39 -0.0258816323575687\\
40 -0.025577534690788\\
41 -0.0252974494502588\\
42 -0.0257535063518243\\
43 -0.026057604018605\\
44 -0.0299141071929044\\
45 -0.0299540681709197\\
46 -0.0275539007290459\\
};
\addplot [
color=green!50!black,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.00512065424049796\\
2 0.00518720275122883\\
3 0.00461422902655047\\
4 0.00454096597998352\\
5 0.00861833056346296\\
6 0.0103570969211913\\
7 0.00975756347698361\\
8 0.00827186051432151\\
9 0.00730586262537157\\
10 0.00735241674050169\\
11 0.00757235509211\\
12 0.00795209939661689\\
13 0.00823858625895607\\
14 0.0084183866074554\\
15 0.00913132110133906\\
16 0.0125357399821364\\
17 0.0135682863818172\\
18 0.012116006886428\\
19 0.00809862548975078\\
20 0.00442099960637899\\
21 0.00350170504446664\\
22 0.00108984377214864\\
23 0.000117280559270103\\
24 -0.000129366723775037\\
25 -0.00022262416594274\\
26 -6.26690011366963e-005\\
27 0.000563573374507862\\
28 0.000756802794679342\\
29 0.000743522934914661\\
30 0.000750088258843267\\
31 0.00106328405261928\\
32 0.00131634744768556\\
33 0.00170280628802852\\
34 0.00200257301013238\\
35 0.00196929875476695\\
36 0.00211582484790084\\
37 0.00230248894414372\\
38 0.00225578561710613\\
39 0.00248900382847912\\
40 0.00272878736378072\\
41 0.00280876494618374\\
42 0.00314852045948912\\
43 0.00336845881109743\\
44 0.0032884812286944\\
45 0.00327520136892972\\
46 0.0030087089021913\\
};
\addplot [
color=red,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 -0.0115267337687364\\
2 -0.00850661625708885\\
3 -0.0033205823669604\\
4 -5.42724476873907e-005\\
5 0.00190058441200916\\
6 0.00149078810410871\\
7 0.000776856340568786\\
8 -0.00113133145783136\\
9 -0.00120159723551358\\
10 -0.00116646434667247\\
11 -0.00111979528537607\\
12 -0.00107286403834204\\
13 -0.000897199594136478\\
14 -0.000780264755157849\\
15 -0.000850530532840074\\
16 -0.00079180092761314\\
17 0.00138565162332299\\
18 -0.000955667013625793\\
19 -0.00803835252969909\\
20 -0.0125919944206875\\
21 -0.0155303099821976\\
22 -0.0157293089570514\\
23 -0.0155772412292316\\
24 -0.0154951770933565\\
25 -0.0153782422543778\\
26 -0.0153197748348885\\
27 -0.0153079764766956\\
28 -0.0150856429711937\\
29 -0.014874845638147\\
30 -0.0148163782186577\\
31 -0.0146173792438039\\
32 -0.0144183802689501\\
33 -0.0146991811939414\\
34 -0.0146758466632932\\
35 -0.0145704479967699\\
36 -0.0147812453298165\\
37 -0.0148515111074988\\
38 -0.0147461124409754\\
39 -0.0149099785269881\\
40 -0.0151207758600348\\
41 -0.0152025778101723\\
42 -0.0156593053651067\\
43 -0.0160103720677803\\
44 -0.0160806378454625\\
45 -0.0161039723761107\\
46 -0.0162211694008269\\
};
\addplot [
color=mycolor1,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.0152808632536397\\
2 0.0157907026987361\\
3 0.0157722353816426\\
4 0.0156882664180548\\
5 0.0157719426368538\\
6 0.0157210294390015\\
7 0.0157904099539473\\
8 0.0158276373329232\\
9 0.0158359805594041\\
10 0.015831223456586\\
11 0.0158124633947037\\
12 0.0157707472622995\\
13 0.0157466446080216\\
14 0.0157388868711183\\
15 0.0157106126035999\\
16 0.0152784968999303\\
17 0.0139481913934203\\
18 0.0124523143134442\\
19 0.0115434149304136\\
20 0.0110389424731119\\
21 0.0107438069352021\\
22 0.0105612561639855\\
23 0.0105445941064229\\
24 0.0105374462544963\\
25 0.0105350555053878\\
26 0.0105332746412559\\
27 0.010546082225766\\
28 0.0105734782589179\\
29 0.0105904574566684\\
30 0.0106107056378938\\
31 0.0106336373130166\\
32 0.0106512020003447\\
33 0.0106616188357462\\
34 0.0106875267495551\\
35 0.010702115198197\\
36 0.0106943818566928\\
37 0.0106806716424173\\
38 0.0106806716424173\\
39 0.010674719165045\\
40 0.0106678884533063\\
41 0.0106654977041978\\
42 0.0106541782390308\\
43 0.0106398825351777\\
44 0.0106395897903889\\
45 0.010647323131893\\
46 0.0106649122146202\\
};
\addplot [
color=mycolor2,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.044108155565993\\
2 0.0429019160443883\\
3 0.0422342629543932\\
4 0.0427102127985427\\
5 0.0451720953473543\\
6 0.0459217053243217\\
7 0.046197394529691\\
8 0.0459755198572098\\
9 0.0460294226106436\\
10 0.04597984266395\\
11 0.04597984266395\\
12 0.0463460461492261\\
13 0.0465075779684361\\
14 0.0465096952615333\\
15 0.0463051118160129\\
16 0.0480863728546087\\
17 0.053212604104655\\
18 0.0561763733380573\\
19 0.052310107921958\\
20 0.0517996638444326\\
21 0.0495380419344013\\
22 0.0488251317044527\\
23 0.0482414645739812\\
24 0.0482715477800711\\
25 0.0483383307331798\\
26 0.0483685021598154\\
27 0.0489802234238253\\
28 0.0494002414419895\\
29 0.0493097271620827\\
30 0.0492860840558302\\
31 0.0492602354359348\\
32 0.0491955697759233\\
33 0.0491762494764111\\
34 0.0491676038629307\\
35 0.04912022942988\\
36 0.0488143687978751\\
37 0.0485666455054984\\
38 0.0485472369854404\\
39 0.0484029963931912\\
40 0.0483943507797108\\
41 0.0484266394994437\\
42 0.0482198505402803\\
43 0.0482026475338652\\
44 0.0483275678266022\\
45 0.0482456991601757\\
46 0.0481703588141324\\
};
\addplot [
color=mycolor3,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.0759138981319883\\
2 0.0719507860896415\\
3 0.069825389328935\\
4 0.0696241621276922\\
5 0.0689016620797453\\
6 0.0685522489499626\\
7 0.0688486208070424\\
8 0.0682596229454748\\
9 0.068320006089258\\
10 0.0682852445772041\\
11 0.0682340013137454\\
12 0.0681956437832032\\
13 0.0680565977349878\\
14 0.0680182402044456\\
15 0.0687224604917435\\
16 0.0702936209029363\\
17 0.0723548886672676\\
18 0.0731780772328877\\
19 0.074108097514432\\
20 0.0754835745862181\\
21 0.0759957075525978\\
22 0.0765608817916802\\
23 0.0765608817916802\\
24 0.0766450885579486\\
25 0.0767364873611937\\
26 0.0767328913427054\\
27 0.0767785907443279\\
28 0.0769011550411385\\
29 0.0768262379892983\\
30 0.0765829074049213\\
31 0.0764402653382175\\
32 0.0763085611610825\\
33 0.0760433547975681\\
34 0.0760250750369191\\
35 0.0760213291843271\\
36 0.0757690085537293\\
37 0.0756262166529219\\
38 0.0756043408737846\\
39 0.0754670928348133\\
40 0.0754013156632976\\
41 0.0753939737922173\\
42 0.0751305654379471\\
43 0.0749769854816747\\
44 0.075017141021461\\
45 0.0750226848832972\\
46 0.0750006592700562\\
};
\addplot [
color=darkgray,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.01495683535209\\
2 0.0210905867622882\\
3 0.022888675880361\\
4 0.0230462198391816\\
5 0.0230462198391816\\
6 0.0228660444924789\\
7 0.0227115656808969\\
8 0.022649778765508\\
9 0.0225725508828269\\
10 0.0225262049347303\\
11 0.0224335130385372\\
12 0.0224180720712449\\
13 0.0224026311039526\\
14 0.022340821142344\\
15 0.0217847158576245\\
16 0.0178300997643201\\
17 0.0101217153836099\\
18 0.0043751865591496\\
19 0.000505680155711323\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
36 0\\
37 0\\
38 0\\
39 0\\
40 0\\
41 0\\
42 0\\
43 0\\
44 0\\
45 0\\
46 0\\
};
\addplot [
color=blue,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.0250233154741931\\
2 0.0250233154741931\\
3 0.0250233154741931\\
4 0.0250233154741931\\
5 0.0250233154741931\\
6 0.0250233154741931\\
7 0.0250233154741931\\
8 0.0250233154741931\\
9 0.0250233154741931\\
10 0.0250233154741931\\
11 0.0250233154741931\\
12 0.0250233154741931\\
13 0.0250233154741931\\
14 0.0250233154741931\\
15 0.0250233154741931\\
16 0.0250233154741931\\
17 0.0245656390341701\\
18 0.00670422165853034\\
19 0\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 8.72813243739855e-005\\
34 0.000367142084637361\\
35 6.20327990605246e-005\\
36 1.28870074692094e-005\\
37 4.29650326691895e-005\\
38 4.29650326691895e-005\\
39 0.000100168331843195\\
40 0.000290845995756546\\
41 0.000748522435779538\\
42 0.00114897055331305\\
43 0.00118710608609572\\
44 0.00112987776360624\\
45 0.000386209851028696\\
46 0.000424345383811366\\
};
\addplot [
color=green!50!black,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.0301695475765736\\
2 0.0291045848841069\\
3 0.0289504501458799\\
4 0.0298752903490493\\
5 0.030519885573624\\
6 0.0308421672990078\\
7 0.031150468549269\\
8 0.0314167012789339\\
9 0.0315708360171609\\
10 0.0316408972618096\\
11 0.031679407116011\\
12 0.0317738070968959\\
13 0.0317738070968959\\
14 0.0317633217405539\\
15 0.0314447257767933\\
16 0.0291606338798259\\
17 0.0183707891444407\\
18 0.00201785916730257\\
19 0\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
36 0\\
37 0\\
38 0\\
39 0\\
40 0\\
41 0\\
42 0\\
43 0\\
44 0\\
45 0\\
46 0\\
};
\addplot [
color=red,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.0319738559683676\\
2 0.0331292724752132\\
3 0.0331292724752132\\
4 0.0331292724752132\\
5 0.0331292724752132\\
6 0.0331292724752132\\
7 0.0331292724752132\\
8 0.0331292724752132\\
9 0.0331292724752132\\
10 0.0331292724752132\\
11 0.0331292724752132\\
12 0.0331292724752132\\
13 0.0331292724752132\\
14 0.0331292724752132\\
15 0.0331292724752132\\
16 0.0324713251238554\\
17 0.0293742019572377\\
18 0.0139847935314168\\
19 0.00235045562357142\\
20 0.000132152667903625\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 2.15340271088886e-005\\
27 0.000216168502900766\\
28 0.000216168502900766\\
29 0.0001359294049658\\
30 5.73798999270692e-005\\
31 7.34475970775476e-005\\
32 0.000119894837087796\\
33 0.00050502262961215\\
34 0.000617363992575597\\
35 0.000825979021352015\\
36 0.000906184990014506\\
37 0.0008741158542585\\
38 0.000777809059173055\\
39 0.000601296295425119\\
40 0.000553159462518634\\
41 0.000553159462518634\\
42 0.000553159462518634\\
43 0.000521057197490153\\
44 0.000553159462518634\\
45 0.000537124894640631\\
46 0.000521057197490153\\
};
\addplot [
color=mycolor1,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.0371447789075899\\
2 0.0371447789075899\\
3 0.0371447789075899\\
4 0.0371447789075899\\
5 0.0371447789075899\\
6 0.0371447789075899\\
7 0.0371447789075899\\
8 0.0371447789075899\\
9 0.0371447789075899\\
10 0.0371447789075899\\
11 0.0371447789075899\\
12 0.0371447789075899\\
13 0.0371447789075899\\
14 0.0371447789075899\\
15 0.0371447789075899\\
16 0.0371447789075899\\
17 0.0358194160513882\\
18 0.0183165362166795\\
19 0.00437234906999131\\
20 0.000875762452304247\\
21 0.000264916563168931\\
22 4.52051959305369e-005\\
23 7.54039011824075e-006\\
24 0\\
25 0\\
26 0.000109948545566466\\
27 0.00025737617305069\\
28 0.00106534940384859\\
29 0.00133918071395534\\
30 0.00129705853467413\\
31 0.0011706548520516\\
32 0.00142342507251775\\
33 0.0016761952929839\\
34 0.00157085270000198\\
35 0.00152873052072077\\
36 0.00161301202406209\\
37 0.00161301202406209\\
38 0.00154979161036137\\
39 0.00140236398287715\\
40 0.00138130289323654\\
41 0.00133918071395534\\
42 0.00133918071395534\\
43 0.00144448616215836\\
44 0.00127596030025462\\
45 0.00106534940384859\\
46 0.00104428831420798\\
};
\addplot [
color=mycolor2,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 -0.00732425638910544\\
2 -0.0148229471380447\\
3 -0.0167449038544828\\
4 -0.0178034303569825\\
5 -0.0124101371660681\\
6 -0.00391199183906795\\
7 0.00758438477385387\\
8 0.0135869399657065\\
9 0.0127885418479552\\
10 0.0131848270450872\\
11 0.0128299981536712\\
12 0.0130428425092164\\
13 0.0150830755227932\\
14 0.0141073291834644\\
15 0.0141901093466354\\
16 0.0116945192114878\\
17 0.00933495344046278\\
18 0.00764358914655374\\
19 0.00812848223034395\\
20 0.00935852923093387\\
21 0.0105708281645399\\
22 0.00964236585441446\\
23 0.00894462841507907\\
24 0.00896820420555016\\
25 0.00918700873284365\\
26 0.00913972470364039\\
27 0.00960104199695952\\
28 0.00987309072520456\\
29 0.00992633492615612\\
30 0.0100563991185303\\
31 0.0103520236372465\\
32 0.0105472523740689\\
33 0.0106418204324754\\
34 0.0107187728721591\\
35 0.0107896326918334\\
36 0.0106891044616786\\
37 0.0107660569013623\\
38 0.0108370491692978\\
39 0.0107660569013623\\
40 0.0109908216004041\\
41 0.0113337301483235\\
42 0.0111799577172171\\
43 0.0111031377257945\\
44 0.0111918780607138\\
45 0.0110321454578591\\
46 0.0111208857927783\\
};
\addplot [
color=mycolor3,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.00978556657307399\\
2 0.0087302119335865\\
3 0.00534941813276343\\
4 0.00480685127204754\\
5 0.0132675825448108\\
6 0.028603008515215\\
7 0.045918008973252\\
8 0.0560900359191814\\
9 0.0606870982327784\\
10 0.0616827611698933\\
11 0.0614323765122899\\
12 0.0601922046108702\\
13 0.0597091959140429\\
14 0.0588327828431892\\
15 0.0559767952847027\\
16 0.0506045420711659\\
17 0.0428593099959698\\
18 0.0314889086941298\\
19 0.02092334383569\\
20 0.0107693445851079\\
21 0.00272592107501685\\
22 0.00159898980807582\\
23 0.00148574917359709\\
24 0.00183161384729981\\
25 0.0023622957829348\\
26 0.00230260408056216\\
27 0.00229659484877969\\
28 0.0018495080041632\\
29 0.00152153748732386\\
30 0.00152754671910634\\
31 0.00161100827164078\\
32 0.00163477812180259\\
33 0.00176604645162876\\
34 0.0018613929292441\\
35 0.00187928708610748\\
36 0.00198064279550531\\
37 0.00216546005743757\\
38 0.00226080653505292\\
39 0.00249930626757533\\
40 0.00295854511424084\\
41 0.00339374703377642\\
42 0.00359645845257207\\
43 0.00370382339375238\\
44 0.00367391077332403\\
45 0.00308967990558295\\
46 0.00185538369746162\\
};
\addplot [
color=darkgray,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 -0.00358150382721574\\
2 -0.00137683650238694\\
3 -0.000990906168526429\\
4 -0.000670323188083456\\
5 -0.00305169210085294\\
6 -0.00956752652648341\\
7 -0.0094629121535235\\
8 -0.00908342864376696\\
9 -0.00738249271142579\\
10 -0.00632272273997057\\
11 -0.00589093204373408\\
12 -0.00566192326931344\\
13 -0.00562924959260467\\
14 -0.00632272273997057\\
15 -0.00795816480016457\\
16 -0.00904416162422459\\
17 -0.00878907251592878\\
18 -0.0077684230452863\\
19 -0.00668901956405989\\
20 -0.00640111026032569\\
21 -0.00647964429941044\\
22 -0.00555071555351992\\
23 -0.00540683416101764\\
24 -0.00561620942566709\\
25 -0.00586470519112929\\
26 -0.00585166502419171\\
27 -0.00614602115202988\\
28 -0.00591701237760924\\
29 -0.00547877485726878\\
30 -0.00545254800466398\\
31 -0.00532170677909928\\
32 -0.0051515985339922\\
33 -0.00521709240613937\\
34 -0.00519086555353457\\
35 -0.00513196502422101\\
36 -0.00509929134751224\\
37 -0.00510588469034585\\
38 -0.00500771714148991\\
39 -0.00504039081819868\\
40 -0.00521709240613937\\
41 -0.00534793363170407\\
42 -0.00550485519114394\\
43 -0.00579276449487814\\
44 -0.00591701237760924\\
45 -0.00585825836702531\\
46 -0.00585166502419171\\
};
\addplot [
color=blue,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.00514101668216181\\
2 0.00429260080399583\\
3 0.00405229345393697\\
4 0.00424388687594317\\
5 0.00450006482699656\\
6 0.00461252566904392\\
7 0.00458534726484079\\
8 0.00489211275656425\\
9 0.0050766966631312\\
10 0.00521446229676428\\
11 0.00508745340380527\\
12 0.00496502935113356\\
13 0.00498116446214467\\
14 0.00506754902505796\\
15 0.00533770192198709\\
16 0.00630935742537588\\
17 0.00754955672309297\\
18 0.0087324455172187\\
19 0.00932146523912962\\
20 0.00945975989279585\\
21 0.00943798190143113\\
22 0.00942372040303744\\
23 0.00945330143989113\\
24 0.00948316902926279\\
25 0.00953457214248396\\
26 0.00954319076052405\\
27 0.00948155992666195\\
28 0.00942424942307059\\
29 0.00936612334692812\\
30 0.00936264063170988\\
31 0.00946139103789807\\
32 0.00945519709500993\\
33 0.00944657847696984\\
34 0.00944362478178475\\
35 0.00944388929180132\\
36 0.00944388929180132\\
37 0.00944336027176817\\
38 0.00945008323468947\\
39 0.00946031095533039\\
40 0.00943582173629577\\
41 0.00930612365816824\\
42 0.00931716695136027\\
43 0.00931635137880916\\
44 0.00931015743592102\\
45 0.0093120530910398\\
46 0.00941267710984541\\
};
\addplot [
color=green!50!black,
solid,line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.0316424204366558\\
2 0.0330974540950071\\
3 0.0325485329450984\\
4 0.0323030239075865\\
5 0.0331236658284184\\
6 0.0369647580984653\\
7 0.0421851298576725\\
8 0.0461075688865821\\
9 0.0471709517954924\\
10 0.0473985532478936\\
11 0.0469613144190068\\
12 0.0464730643934164\\
13 0.0460220418081667\\
14 0.0454496769742802\\
15 0.0443021792570736\\
16 0.0410968909946652\\
17 0.0378847108540754\\
18 0.033642251416168\\
19 0.0307155758028643\\
20 0.0293984361989461\\
21 0.0277185691376272\\
22 0.0273709812159036\\
23 0.0269117109731581\\
24 0.0269337988778215\\
25 0.0269613663905471\\
26 0.0269117109731581\\
27 0.0266014069825798\\
28 0.0264400127533641\\
29 0.0263490060668865\\
30 0.026277262744834\\
31 0.0262690150873382\\
32 0.0262869226724489\\
33 0.0262621232091568\\
34 0.0262552313309753\\
35 0.0262634789884711\\
36 0.0262524632815418\\
37 0.026238679525179\\
38 0.0262441591332412\\
39 0.0261807199594893\\
40 0.0261282964926667\\
41 0.0261228168846044\\
42 0.0260386455855035\\
43 0.0259793302404994\\
44 0.0259572988266408\\
45 0.0258579879918626\\
46 0.0261048528086889\\
};
\addplot [
color=red,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.0705601851033484\\
2 0.0736096548477521\\
3 0.0770820870458358\\
4 0.0774526007597276\\
5 0.0763325701324546\\
6 0.0734577744615805\\
7 0.0721701637144965\\
8 0.0712714411843786\\
9 0.0712317848201485\\
10 0.0714219260386711\\
11 0.0711565423930022\\
12 0.0716009030021612\\
13 0.0712984214673739\\
14 0.0714148320849525\\
15 0.0713084227791738\\
16 0.0698902135070739\\
17 0.0684988682236461\\
18 0.0677763315932601\\
19 0.0662388043455002\\
20 0.0643734434004832\\
21 0.0638964040864895\\
22 0.0632958602011985\\
23 0.0632589949007265\\
24 0.0633569147209076\\
25 0.0633740099864261\\
26 0.0631128129363945\\
27 0.062904064626151\\
28 0.0627464858181399\\
29 0.0626470541717565\\
30 0.0625987920276055\\
31 0.0625875114782497\\
32 0.0625221540685802\\
33 0.0624583084851129\\
34 0.0624313282021177\\
35 0.0624299326702386\\
36 0.0623901600116853\\
37 0.0623645752605691\\
38 0.06230352074086\\
39 0.0621900174813627\\
40 0.0620807008175026\\
41 0.0619727796855215\\
42 0.0623318965557343\\
43 0.0625434359297359\\
44 0.062517967472943\\
45 0.0623432933994133\\
46 0.0620720950375817\\
};
\addplot [
color=mycolor1,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.0165942208931903\\
2 0.0242080353344357\\
3 0.0242080353344357\\
4 0.0242080353344357\\
5 0.0242080353344357\\
6 0.0242080353344357\\
7 0.0242080353344357\\
8 0.0242080353344357\\
9 0.0242080353344357\\
10 0.0242080353344357\\
11 0.0242080353344357\\
12 0.0242080353344357\\
13 0.0242080353344357\\
14 0.0242080353344357\\
15 0.0242080353344357\\
16 0.0208563118022064\\
17 0.00962262142133219\\
18 0.00568273946261744\\
19 0.0037061049614901\\
20 0.00209009756273984\\
21 0.00160930177296262\\
22 0.00123533604311625\\
23 0.000941523118262208\\
24 0.000861394521305225\\
25 0.000714475954860535\\
26 0.000647685985372827\\
27 0.000647685985372827\\
28 0.000941523118262208\\
29 0.000954861745731482\\
30 0.000928160282757599\\
31 0.0008747331487745\\
32 0.000861394521305225\\
33 0.000767903088843635\\
34 0.000741177417834418\\
35 0.000794604551817517\\
36 0.000781241716312909\\
37 0.000861394521305225\\
38 0.0008213060147914\\
39 0.000767903088843635\\
40 0.000741177417834418\\
41 0.0008213060147914\\
42 0.0008747331487745\\
43 0.000848031685800617\\
44 0.000781241716312909\\
45 0.000727838790365144\\
46 0.000661048820877436\\
};
\addplot [
color=mycolor2,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.0171536018739363\\
2 0.0207280049330874\\
3 0.0226083554891635\\
4 0.0226172214399679\\
5 0.0217391304347826\\
6 0\\
7 0\\
8 0\\
9 0\\
10 0\\
11 0\\
12 0\\
13 0\\
14 0\\
15 0\\
16 0\\
17 0\\
18 0\\
19 0\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
36 0\\
37 0\\
38 0\\
39 0\\
40 0\\
41 0\\
42 0\\
43 0\\
44 0\\
45 0\\
46 0\\
};
\addplot [
color=mycolor3,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.0287194123181121\\
2 0.0287194123181121\\
3 0.0287194123181121\\
4 0.0287194123181121\\
5 0.0287194123181121\\
6 0.0287194123181121\\
7 0.0287194123181121\\
8 0.0287194123181121\\
9 0.0287194123181121\\
10 0.0287194123181121\\
11 0.0287194123181121\\
12 0.0287194123181121\\
13 0.0287194123181121\\
14 0.0287194123181121\\
15 0.0287194123181121\\
16 0.0287194123181121\\
17 0.0197179730734832\\
18 0.004211328464091\\
19 0.000287797230839801\\
20 1.01379525482936e-005\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
36 0\\
37 0\\
38 0\\
39 0\\
40 0\\
41 0\\
42 0\\
43 0\\
44 0\\
45 0\\
46 0\\
};
\addplot [
color=darkgray,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.0210156251175675\\
2 0.027157505842357\\
3 0.0278678575308175\\
4 0.0278678575308175\\
5 0.0278678575308175\\
6 0.0278678575308175\\
7 0.0278678575308175\\
8 0.0278678575308175\\
9 0.0278678575308175\\
10 0.0278678575308175\\
11 0.0278678575308175\\
12 0.0278678575308175\\
13 0.0278678575308175\\
14 0.0278678575308175\\
15 0.0278678575308175\\
16 0.0207861333108012\\
17 0.00189063905846325\\
18 0\\
19 0\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
36 0\\
37 0\\
38 0\\
39 0\\
40 0\\
41 0\\
42 0\\
43 0\\
44 0\\
45 0\\
46 0\\
};
\addplot [
color=blue,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
1 0.0238635076091658\\
2 0.0238635076091658\\
3 0.0238635076091658\\
4 0.0238635076091658\\
5 0.0238635076091658\\
6 0.0238635076091658\\
7 0.0238635076091658\\
8 0.0238635076091658\\
9 0.0238635076091658\\
10 0.0238635076091658\\
11 0.0238635076091658\\
12 0.0238635076091658\\
13 0.0238635076091658\\
14 0.0238635076091658\\
15 0.0238635076091658\\
16 0.021941206617217\\
17 0.00909975203906513\\
18 0.00435284696895749\\
19 0.00365977911746449\\
20 0.00373824233048343\\
21 0.004065172384729\\
22 0.00381670554350236\\
23 0.00364670191529467\\
24 0.00350285269142661\\
25 0.00346362108491715\\
26 0.00354208429793608\\
27 0.00385593715001183\\
28 0.00515053243780907\\
29 0.00583052308713225\\
30 0.00583052308713225\\
31 0.00571285213111146\\
32 0.0056213117159227\\
33 0.00555592570507358\\
34 0.00552977130073394\\
35 0.00555592570507358\\
36 0.00555592570507358\\
37 0.00542515368337535\\
38 0.00542515368337535\\
39 0.00530745886384695\\
40 0.00524207285299783\\
41 0.00518976404431854\\
42 0.0051636096399789\\
43 0.00508514642695996\\
44 0.00500668321394102\\
45 0.00486285785358058\\
46 0.00473208583188235\\
};
\end{axis}
\end{tikzpicture}%

==> CalSil_ClassSep.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-10.91,
xmax=65.45,
ymin=-0.31,
ymax=2.17,
hide axis,
axis background/.style={fill=white!100},
]
\draw [->] (axis cs: 0,0) -- (axis cs: 60,0) node[below] {$ij$};
\draw [->] (axis cs: 0,0) -- (axis cs: 0,2) node[left] {$\kappa_{ij}$};
% y ticks
\draw[-] (axis cs: 0,0) -- ++(2pt,0) node[left,xshift=-2pt] {0};
\draw[-] (axis cs: 0,0.5) -- ++(2pt,0) node[left,xshift=-2pt] {0.5};
\draw[-] (axis cs: 0,1) -- ++(2pt,0) node[left,xshift=-2pt] {1};
\draw[-] (axis cs: 0,1.5) -- ++(2pt,0) node[left,xshift=-2pt] {1.5};
% x ticks
\draw[-] (axis cs: 0,0) -- ++(0,2pt);
\draw[-] (axis cs: 10,0) -- ++(0,2pt);
\draw[-] (axis cs: 20,0) -- ++(0,2pt);
\draw[-] (axis cs: 30,0) -- ++(0,2pt);
\draw[-] (axis cs: 40,0) -- ++(0,2pt);
\draw[-] (axis cs: 50,0) -- ++(0,2pt);
\draw[-] (axis cs: 60,0) -- ++(0,2pt);
%\foreach \yValue in {0,0.5,1,1.5} {
%    \edef\temp{\noexpand\draw [-] (2pt,\yValue) -- (0,\yValue) node[left] {\yValue};} 
%    \temp
%}
%\foreach \xValue in {0,10,20,30,40,50,60} {
%	\edef\temp{\noexpand\draw [-] (\xValue,2pt) -- (\xValue,0);}    
%    \temp
%}
\addplot [
color=red,
mark size=0.9pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0.888290068697967\\
2 0.926392796322318\\
3 0.950233700621897\\
4 0.952371461930362\\
5 0.954504435401516\\
6 0.960874947278021\\
7 0.975577713059844\\
8 0.98388065182025\\
9 1.00027979217845\\
10 1.00433773903212\\
11 1.00837935592104\\
12 1.01039410189763\\
13 1.01039410189763\\
14 1.01841322848669\\
15 1.01841322848669\\
16 1.02040816326531\\
17 1.02040816326531\\
18 1.03229681481114\\
19 1.03426497067773\\
20 1.04405009845312\\
21 1.04793856665529\\
22 1.04987740007362\\
23 1.04987740007362\\
24 1.0556725355387\\
25 1.0556725355387\\
26 1.06526103880676\\
27 1.06526103880676\\
28 1.07476400168066\\
29 1.07665452909019\\
30 1.07665452909019\\
31 1.07854174268417\\
32 1.08042565982764\\
33 1.08230629773451\\
34 1.08979639608642\\
35 1.09538035952281\\
36 1.09908724104682\\
37 1.10278166235909\\
38 1.10278166235909\\
39 1.1101336215261\\
40 1.13728026148769\\
41 1.14263219816128\\
42 1.15678298132762\\
43 1.16204509938065\\
44 1.16728349602826\\
45 1.17249848921239\\
46 1.17941594444559\\
47 1.18971671595521\\
48 1.19313054425189\\
49 1.20668928114952\\
50 1.21173469387755\\
51 1.21173469387755\\
52 1.2167591854808\\
53 1.26590773222444\\
54 1.29450147513931\\
55 1.32247712712549\\
};
\addplot [
color=black,
mark size=1.5pt,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 1.43746383731367\\
2 1.2357677612778\\
3 1.36433440326257\\
4 1.45794024365073\\
5 1.10861088261146\\
6 1.08209899403583\\
7 1.48366155782699\\
8 1.36025289250241\\
9 0.933596303421155\\
10 1.17029493053546\\
11 1.02924506438123\\
12 0.926804643949312\\
13 1.12704212888674\\
14 0.90789503811939\\
15 1.91688315296648\\
16 1.51339888522785\\
17 1.272338950373\\
18 1.50222476368948\\
19 1.06004560759114\\
20 1.01997358551925\\
21 1.02062977975456\\
22 0.871030128987932\\
23 1.4562459888471\\
24 1.27583115488898\\
25 1.36498171046019\\
26 1.62023394373531\\
27 1.17920974248511\\
28 0.929551849014419\\
29 0.962968732074808\\
30 1.35599814642513\\
31 1.08838121303644\\
32 1.19285859096259\\
33 1.85797586783643\\
34 1.21495937471099\\
35 1.44608597977731\\
36 1.09575162695795\\
37 1.63836465288625\\
38 1.98132494267482\\
39 1.2768504226163\\
40 1.54099698970845\\
41 1.34329635775309\\
42 1.18125079141695\\
43 1.90326209298907\\
44 1.14543555159579\\
45 0.966858358835207\\
46 1.98214107683514\\
47 1.22666551438672\\
48 0.972374614549307\\
49 1.10684159722156\\
50 1.44941954808849\\
51 1.86406885691415\\
52 1.08100567694628\\
53 1.67059172776064\\
54 1.00059696970572\\
55 1.36692176827466\\
};
\addplot [
color=blue,
mark size=0.9pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 1.23093299166781\\
2 1.04064764297551\\
3 1.3537136686845\\
4 1.23841594807715\\
5 1.46890091002617\\
6 1.32010020490534\\
7 1.20733870073386\\
8 1.2302996442096\\
9 1.018167123403\\
10 1.4428251288122\\
11 1.06575039917843\\
12 1.44817789777866\\
13 1.06995532007575\\
14 1.04612356032224\\
15 1.4200609973829\\
16 1.33103677131792\\
17 1.37123636564948\\
18 1.33646434434124\\
19 1.07980064113739\\
20 1.07128119720208\\
21 1.53933816928989\\
22 1.58581407998002\\
23 1.39954496001691\\
24 1.14400669293979\\
25 1.17477856973252\\
26 1.17001063035946\\
27 1.56787412773763\\
28 1.14515712536533\\
29 1.1181594251678\\
30 1.18130359048285\\
31 1.17170152006588\\
32 1.27947772390341\\
33 1.24119335254237\\
34 1.17015458436492\\
35 1.13002421076529\\
36 1.2060716981\\
37 1.23581352221905\\
38 1.54220331510709\\
39 1.15143070758391\\
40 1.49072925915969\\
41 1.42038375752113\\
42 1.69895075245128\\
43 1.48526103144938\\
44 1.29272814014766\\
45 1.26137159616866\\
46 1.47102309520329\\
47 1.35614605444132\\
48 1.39057254030725\\
49 1.32317985657606\\
50 1.49409229823176\\
51 1.37354810242164\\
52 1.2929709136517\\
53 1.60280556159691\\
54 1.63377143350662\\
55 1.65902583682239\\
};
\end{axis}
\end{tikzpicture}%

==> CalSil_Ex.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=84.5,
%y dir=reverse,
ymin=0.5,
ymax=56.5,
hide axis
]
\addplot[plot graphics/node/.append style={yscale=-1,anchor=north west}] graphics [xmin=0.5,xmax=84.5,ymin=0.5,ymax=56.5] {CalSil_Ex-1.png};
\end{axis}
\end{tikzpicture}%

==> Classes.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.45\figurewidth,
height=0.8\figureheight,
scale only axis,
xmin=-0.2,
xmax=1.2,
ymin=-0.5,
ymax=1.75,
hide axis,
%axis x line*=bottom,
%axis y line*=left,
name=plot2,
axis background/.style={fill=white!100},
%title={Example $\mathcal{C}_1$ function},
%at=(plot2.left of south west),
%anchor=right of south east
]
\draw [->] (axis cs: 0,0) -- (axis cs: 1.1,0);
\draw [->] (axis cs: 0,0) -- (axis cs: 0,1.6);
\draw[-] (axis cs: 0,0) -- ++(2pt,0) node[left,xshift=-2pt] {0};
\draw[-] (axis cs: 0,0.5) -- ++(2pt,0) node[left,xshift=-2pt] {0.5};
\draw[-] (axis cs: 0,1) -- ++(2pt,0) node[left,xshift=-2pt] {1};
\draw[-] (axis cs: 0,1.5) -- ++(2pt,0) node[left,xshift=-2pt] {1.5};
%\foreach \yValue in {0,0.5,1,1.5} {
%    \edef\temp{\noexpand\draw [-] (2pt,\yValue) -- (0,\yValue) node[left] {\yValue};} 
%    \temp
%}
\draw[-] (axis cs: 0.2,0) -- ++(0,2pt) node[below,yshift=-2pt] {0.2};
\draw[-] (axis cs: 0.4,0) -- ++(0,2pt) node[below,yshift=-2pt] {0.4};
\draw[-] (axis cs: 0.6,0) -- ++(0,2pt) node[below,yshift=-2pt] {0.6};
\draw[-] (axis cs: 0.8,0) -- ++(0,2pt) node[below,yshift=-2pt] {0.8};
\draw[-] (axis cs: 1,0) -- ++(0,2pt) node[below,yshift=-2pt] {1};
%\foreach \xValue in {0.2,0.4,0.6,0.8,1} {
%	\edef\temp{\noexpand\draw [-] (\xValue,2pt) -- (\xValue,0) node[below] {\xValue};}    
%    \temp
%}
\draw (axis cs: 0.15,1.1) -- (axis cs: 0.35,1.1) node[pos=0.5, above] {$\alpha$};
\draw (axis cs: 0.15,1.08) -- (axis cs: 0.15,1.12);
\draw (axis cs: 0.35,1.08) -- (axis cs: 0.35,1.12);
\draw[blue,line width=1.2pt] (axis cs: 0,0) -- (axis cs: 0.15,0);
\draw[blue,line width=1.2pt] (axis cs: 0.15,1) -- (axis cs: 0.35,1);
\draw[blue,line width=1.2pt] (axis cs: 0.35,0) -- (axis cs: 1,0);
\draw[blue,dashed] (axis cs: 0.15,0) -- (axis cs: 0.15,1);
\draw[blue,dashed] (axis cs: 0.35,0) -- (axis cs: 0.35,1);
\end{axis}


\begin{axis}[%
width=0.55\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.2,
xmax=1.2,
ymin=-0.5,
ymax=1.75,
hide axis,
%axis x line*=bottom,
%axis y line*=left,
%title={Example $\mathcal{C}_2$ function},
name=plot1,
%at={(0,0)}
at=(plot2.left of south west),
anchor=right of south east
]
\node[text width=0.55\figurewidth] at (axis cs: 0.5,0.625) {\normalsize ($\mathcal{C}_1$) \textbf{One hump functions:} of the form \[ f = \chi_{[\ell,\ell+\alpha]} \] where $\ell \in [0,1-\alpha]$.};
\end{axis}

\begin{axis}[%
width=0.45\figurewidth,
height=0.8\figureheight,
scale only axis,
xmin=-0.2,
xmax=1.2,
ymin=-0.5,
ymax=1.75,
hide axis,
%axis x line*=bottom,
%axis y line*=left,
%title={Example $\mathcal{C}_2$ function},
name=plot4,
axis background/.style={fill=white!100},
at=(plot2.below south west),
anchor=above north west,
]
\draw [->] (axis cs: 0,0) -- (axis cs: 1.1,0);
\draw [->] (axis cs: 0,0) -- (axis cs: 0,1.6);
\draw[-] (axis cs: 0,0) -- ++(2pt,0) node[left,xshift=-2pt] {0};
\draw[-] (axis cs: 0,0.5) -- ++(2pt,0) node[left,xshift=-2pt] {0.5};
\draw[-] (axis cs: 0,1) -- ++(2pt,0) node[left,xshift=-2pt] {1};
\draw[-] (axis cs: 0,1.5) -- ++(2pt,0) node[left,xshift=-2pt] {1.5};
%\foreach \yValue in {0,0.5,1,1.5} {
%    \edef\temp{\noexpand\draw [-] (2pt,\yValue) -- (0,\yValue) node[left] {\yValue};} 
%    \temp
%}
\draw[-] (axis cs: 0.2,0) -- ++(0,2pt) node[below,yshift=-2pt] {0.2};
\draw[-] (axis cs: 0.4,0) -- ++(0,2pt) node[below,yshift=-2pt] {0.4};
\draw[-] (axis cs: 0.6,0) -- ++(0,2pt) node[below,yshift=-2pt] {0.6};
\draw[-] (axis cs: 0.8,0) -- ++(0,2pt) node[below,yshift=-2pt] {0.8};
\draw[-] (axis cs: 1,0) -- ++(0,2pt) node[below,yshift=-2pt] {1};
%\foreach \xValue in {0.2,0.4,0.6,0.8,1} {
%	\edef\temp{\noexpand\draw [-] (\xValue,2pt) -- (\xValue,0) node[below] {\xValue};}    
%    \temp
%}
\draw (axis cs: 0.15,0.6) -- (axis cs: 0.35,0.6) node[pos=0.5, above] {$\alpha$};
\draw (axis cs: 0.15,0.58) -- (axis cs: 0.15,0.62);
\draw (axis cs: 0.35,0.58) -- (axis cs: 0.35,0.62);
\draw (axis cs: 0.35,0.7) -- (axis cs: 0.65,0.7) node[pos=0.5, above] {$\beta$};
\draw (axis cs: 0.35,0.68) -- (axis cs: 0.35,0.72);
\draw (axis cs: 0.65,0.68) -- (axis cs: 0.65,0.72);
\draw[blue,line width=1.2pt] (axis cs: 0,0) -- (axis cs: 0.15,0);
\draw[blue,line width=1.2pt] (axis cs: 0.15,0.5) -- (axis cs: 0.35,0.5);
\draw[blue,line width=1.2pt] (axis cs: 0.35,0) -- (axis cs: 0.65,0);
\draw[blue,line width=1.2pt] (axis cs: 0.65,0.5) -- (axis cs: 0.85,0.5);
\draw[blue,line width=1.2pt] (axis cs: 0.85,0) -- (axis cs: 1,0);
\draw[blue,dashed] (axis cs: 0.15,0) -- (axis cs: 0.15,0.5);
\draw[blue,dashed] (axis cs: 0.35,0) -- (axis cs: 0.35,0.5);
\draw[blue,dashed] (axis cs: 0.65,0) -- (axis cs: 0.65,0.5);
\draw[blue,dashed] (axis cs: 0.85,0) -- (axis cs: 0.85,0.5);
\end{axis}

\begin{axis}[%
width=0.55\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.2,
xmax=1.2,
ymin=-0.5,
ymax=1.75,
hide axis,
%axis x line*=bottom,
%axis y line*=left,
%title={Example $\mathcal{C}_2$ function},
name=plot3,
%at={(0,0)}
at=(plot4.left of south west),
anchor=right of south east
]
\node[text width=0.55\figurewidth] at (axis cs: 0.5,0.625) {\normalsize ($\mathcal{C}_2$) \textbf{Two hump functions:} of the form \[ f=\frac{1}{2}\left(\chi_{[\ell,\ell+\alpha]} + \chi_{[\ell+\beta+\alpha,\ell+\beta+2\alpha]}\right) \] where $\ell \in [0,1-\beta-2\alpha]$.};
\end{axis}

\begin{axis}[%
width=0.45\figurewidth,
height=0.8\figureheight,
scale only axis,
xmin=-0.2,
xmax=1.2,
ymin=-0.5,
ymax=1.75,
%axis x line*=bottom,
%axis y line*=left,
hide axis,
%title={Example $\mathcal{C}_3$ function},
at=(plot4.below south west),
anchor=above north west,
name=plot6,
axis background/.style={fill=white!100},
]
\draw [->] (axis cs: 0,0) -- (axis cs: 1.1,0);
\draw [->] (axis cs: 0,0) -- (axis cs: 0,1.6);
\draw[-] (axis cs: 0,0) -- ++(2pt,0) node[left,xshift=-2pt] {0};
\draw[-] (axis cs: 0,0.5) -- ++(2pt,0) node[left,xshift=-2pt] {0.5};
\draw[-] (axis cs: 0,1) -- ++(2pt,0) node[left,xshift=-2pt] {1};
\draw[-] (axis cs: 0,1.5) -- ++(2pt,0) node[left,xshift=-2pt] {1.5};
%\foreach \yValue in {0,0.5,1,1.5} {
%    \edef\temp{\noexpand\draw [-] (2pt,\yValue) -- (0,\yValue) node[left] {\yValue};} 
%    \temp
%}
\draw[-] (axis cs: 0.2,0) -- ++(0,2pt) node[below,yshift=-2pt] {0.2};
\draw[-] (axis cs: 0.4,0) -- ++(0,2pt) node[below,yshift=-2pt] {0.4};
\draw[-] (axis cs: 0.6,0) -- ++(0,2pt) node[below,yshift=-2pt] {0.6};
\draw[-] (axis cs: 0.8,0) -- ++(0,2pt) node[below,yshift=-2pt] {0.8};
\draw[-] (axis cs: 1,0) -- ++(0,2pt) node[below,yshift=-2pt] {1};
%\foreach \xValue in {0.2,0.4,0.6,0.8,1} {
%	\edef\temp{\noexpand\draw [-] (\xValue,2pt) -- (\xValue,0) node[below] {\xValue};}    
%    \temp
%}
\draw (axis cs: 0.15,1.1) -- (axis cs: 0.2,1.1) node[pos=0.5, above] {$\gamma$};
\draw (axis cs: 0.15,1.08) -- (axis cs: 0.15,1.12);
\draw (axis cs: 0.2,1.08) -- (axis cs: 0.2,1.12);
\draw[blue,line width=1.2pt] (axis cs: 0,0) -- (axis cs: 0.15,0);
\draw[blue,line width=1.2pt] (axis cs: 0.15,1) -- (axis cs: 0.175,1);
\draw[blue,line width=1.2pt] (axis cs: 0.2,1) -- (axis cs: 0.225,1);
\draw[blue,line width=1.2pt] (axis cs: 0.25,1) -- (axis cs: 0.275,1);
\draw[blue,line width=1.2pt] (axis cs: 0.3,1) -- (axis cs: 0.325,1);
\draw[blue,line width=1.2pt] (axis cs: 0.175,0) -- (axis cs: 0.2,0);
\draw[blue,line width=1.2pt] (axis cs: 0.225,0) -- (axis cs: 0.25,0);
\draw[blue,line width=1.2pt] (axis cs: 0.275,0) -- (axis cs: 0.3,0);
\draw[blue,line width=1.2pt] (axis cs: 0.325,0) -- (axis cs: 0.65,0);
\draw[blue,line width=1.2pt] (axis cs: 0.65,0.5) -- (axis cs: 0.85,0.5);
\draw[blue,line width=1.2pt] (axis cs: 0.85,0) -- (axis cs: 1,0);
\draw[blue,dashed] (axis cs: 0.15,0) -- (axis cs: 0.15,1);
\draw[blue,dashed] (axis cs: 0.175,0) -- (axis cs: 0.175,1);
\draw[blue,dashed] (axis cs: 0.2,0) -- (axis cs: 0.2,1);
\draw[blue,dashed] (axis cs: 0.225,0) -- (axis cs: 0.225,1);
\draw[blue,dashed] (axis cs: 0.25,0) -- (axis cs: 0.25,1);
\draw[blue,dashed] (axis cs: 0.275,0) -- (axis cs: 0.275,1);
\draw[blue,dashed] (axis cs: 0.3,0) -- (axis cs: 0.3,1);
\draw[blue,dashed] (axis cs: 0.325,0) -- (axis cs: 0.325,1);
\draw[blue,dashed] (axis cs: 0.65,0) -- (axis cs: 0.65,0.5);
\draw[blue,dashed] (axis cs: 0.85,0) -- (axis cs: 0.85,0.5);
\end{axis}

\begin{axis}[%
width=0.55\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.2,
xmax=1.2,
ymin=-0.5,
ymax=1.75,
hide axis,
%axis x line*=bottom,
%axis y line*=left,
%title={Example $\mathcal{C}_2$ function},
name=plot3,
%at={(0,0)}
at=(plot6.left of north west),
anchor=right of north east
]
\node[text width=0.55\figurewidth] at (axis cs: 0.5,0.625) {\normalsize ($\mathcal{C}_3$) \textbf{One hump, one chirp functions:} of the form \[ f = \sum_{i=0}^{\frac{\alpha}{\gamma}-1} \chi_{\left[\ell+i\gamma,\ell+\frac{(2i+1)\gamma}{2}\right]} + \frac{1}{2}\chi_{[\ell+\beta+\alpha,\ell+\beta+2\alpha]} \] where $\ell \in [0,1-\beta-2\alpha]$.};
\end{axis}

\end{tikzpicture}

==> NLColTrans_Im1.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=180.5,
%y dir=reverse,
ymin=0.5,
ymax=150.5,
hide axis,
%title={Image 1 (Examplar): Original image to be blurred}
]
\addplot[plot graphics/node/.append style={yscale=-1,anchor=north west}] graphics [xmin=0.5,xmax=180.5,ymin=0.5,ymax=150.5] {NLColTrans_Im1-1.png};
\end{axis}
\end{tikzpicture}%

==> NLColTrans_Im2.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=180.5,
%y dir=reverse,
ymin=0.5,
ymax=150.5,
hide axis,
%title={Image 2: Original image to be overexposed}
]
\addplot[plot graphics/node/.append style={yscale=-1,anchor=north west}] graphics [xmin=0.5,xmax=180.5,ymin=0.5,ymax=150.5] {NLColTrans_Im2-1.png};
\end{axis}
\end{tikzpicture}%

==> NLColTrans_Res_lambda0p1.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=180.5,
%y dir=reverse,
ymin=0.5,
ymax=150.5,
hide axis,
%title={Image 2: TL2 Reconstruction 0.1}
]
\addplot[plot graphics/node/.append style={yscale=-1,anchor=north west}] graphics [xmin=0.5,xmax=180.5,ymin=0.5,ymax=150.5] {NLColTrans_Res_lambda0p1-1.png};
\end{axis}
\end{tikzpicture}%

==> NLColTrans_Res_lambda1.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=180.5,
%y dir=reverse,
ymin=0.5,
ymax=150.5,
hide axis,
%title={Image 2: TL2 Reconstruction 1}
]
\addplot[plot graphics/node/.append style={yscale=-1,anchor=north west}] graphics [xmin=0.5,xmax=180.5,ymin=0.5,ymax=150.5] {NLColTrans_Res_lambda1-1.png};
\end{axis}
\end{tikzpicture}%

==> NLColTrans_Res_lambda10.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=180.5,
%y dir=reverse,
ymin=0.5,
ymax=150.5,
hide axis,
%title={Image 2: TL2 Reconstruction 10}
]
\addplot[plot graphics/node/.append style={yscale=-1,anchor=north west}] graphics [xmin=0.5,xmax=180.5,ymin=0.5,ymax=150.5] {NLColTrans_Res_lambda10-1.png};
\end{axis}
\end{tikzpicture}%

==> NLColTrans_Res_lambda1000.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=180.5,
%y dir=reverse,
ymin=0.5,
ymax=150.5,
hide axis,
%title={Image 2: TL2 Reconstruction 1000}
]
\addplot[plot graphics/node/.append style={yscale=-1,anchor=north west}] graphics [xmin=0.5,xmax=180.5,ymin=0.5,ymax=150.5] {NLColTrans_Res_lambda1000-1.png};
\end{axis}
\end{tikzpicture}%

==> OT_Renorm.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.2,
xmax=3.2,
ymin=-6,
ymax=10,
hide axis,
%axis x line*=bottom,
%axis y line*=left,
%title={Example $\mathcal{C}_2$ function},
name=plot1,
axis background/.style={fill=white!100},
at={(0,0)}
%at=(0,0)
]
\draw [->] (axis cs: 0,0) -- (axis cs: 3,0);
\draw [->] (axis cs: 0,-5) -- (axis cs: 0,9);
%\draw [-] (axis cs: 0,4.1) -- ++(2pt,0) node[left,xshift=-0.1cm] {1}; 
\draw node at (axis cs:-0.1,4.1) {1};
%%% Graph of f
\draw [line width=1.2pt] (axis cs: 0,0) -- (axis cs: 0.1,0);
\addplot+[no marks,black,line width=1.2pt,domain=0.1:1.1,samples=100] {0.75*(sin(540*((x)-0.6)) + sin(180*((x)-0.6)))};
\addplot+[no marks,black,line width=1.2pt,domain=1.1:2.1,samples=100] {1.25*(sin(540*((x)-0.6)) + sin(180*((x)-0.6)))};
\draw [line width=1.2pt] (axis cs: 2.1,0) -- (axis cs: 2.8,0);
%%% Graph of g
\draw [line width=1.2pt,red] (axis cs: 0,0.05) -- (axis cs: 0.3,0.05);
\addplot+[no marks,red,line width=1.2pt,domain=0.3:1.3,samples=100] {0.75*(sin(540*((x)-0.8)) + sin(180*((x)-0.8))) + 0.05};
\addplot+[no marks,red,line width=1.2pt,domain=1.3:2.3,samples=100] {1.25*(sin(540*((x)-0.8)) + sin(180*((x)-0.8))) + 0.05};
\draw [line width=1.2pt,red] (axis cs: 2.3,0.05) -- (axis cs: 2.8,0.05);
%%% Graph of f hat
\draw [line width=1.2pt,dashed] (axis cs: 0,4.1) -- (axis cs: 0.1,4.1);
\addplot+[no marks,black,dashed,line width=1.2pt,domain=0.1:1.1,samples=100] {0.375*(sin(540*((x)-0.6)) + sin(180*((x)-0.6))) + 4.1};
\addplot+[no marks,black,dashed,line width=1.2pt,domain=1.1:2.1,samples=100] {0.625*(sin(540*((x)-0.6)) + sin(180*((x)-0.6))) + 4.1};
\draw [line width=1.2pt,dashed] (axis cs: 2.1,4.1) -- (axis cs: 2.8,4.1);
%%% Graph of g hat
\draw [line width=1.2pt,red,dashed] (axis cs: 0,4.15) -- (axis cs: 0.3,4.15);
\addplot+[no marks,red,dashed,line width=1.2pt,domain=0.3:1.3,samples=100] {0.375*(sin(540*((x)-0.8)) + sin(180*((x)-0.8))) + 4.15};
\addplot+[no marks,red,dashed,line width=1.2pt,domain=1.3:2.3,samples=100] {0.625*(sin(540*((x)-0.8)) + sin(180*((x)-0.8))) + 4.15};
%\addplot+[no marks,dashed,red,line width=1.2pt,domain=0.8:1.8,samples=100] {0.5*(2.5*(sin(540*((x)-1.3)) + sin(180*((x)-1.3)))) + 0.05 + 4.1};
\draw [line width=1.2pt,red,dashed] (axis cs: 2.3,4.15) -- (axis cs: 2.8,4.15);
%%% Labelling
\draw (axis cs: 1.7959,-2.3) -- (axis cs: 1.9959,-2.3) node[pos=0.5, below] {$\ell$};
\draw (axis cs: 1.7959,-2.2) -- (axis cs: 1.7959,-2.4);
\draw (axis cs: 1.9959,-2.2) -- (axis cs: 1.9959,-2.4);
\draw (axis cs: 2.5,-1.9245) -- (axis cs: 2.5,1.9245) node[pos=0.7,right] {$h_0$};
\draw (axis cs: 2.45,-1.9245) -- (axis cs: 2.55,-1.9245);
\draw (axis cs: 2.45,1.9245) -- (axis cs: 2.55,1.9245);
\draw (axis cs: 2.5,3.1277) -- (axis cs: 2.5,5.0623) node[pos=0.8,right] {$h_\alpha$};
\draw (axis cs: 2.45,3.1277) -- (axis cs: 2.55,3.1277);
\draw (axis cs: 2.45,5.0623) -- (axis cs: 2.55,5.0623);
\end{axis}
\end{tikzpicture}

==> PushforwardMeasure.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.225,
xmax=0.975,
ymin=-1.95,
ymax=2.8,
hide axis,
axis background/.style={fill=white!100},
]
%%% Graph of T
\draw [->] (axis cs: 0,0.3) -- (axis cs: 0.95,0.3) node[below] {$x$};
\draw [->] (axis cs: 0,-0.6) -- (axis cs: 0,2.6) node[right] {$y$};
\addplot+[no marks,black,line width=1.25pt,domain=0:0.9,samples=450] {(0.2+(x))*cos(720*(x)) + (x) + (x)^2} node[right] {$T$};
\draw [line width=2pt,red] (axis cs: 0,0.5) -- (axis cs: 0,1);
\draw [line width=2pt,red] (axis cs: 0.373,0.3) -- (axis cs: 0.428,0.3);
\draw [line width=2pt,red] (axis cs: 0.627,0.3) -- (axis cs: 0.693,0.3);
\draw [line width=2pt,red] (axis cs: 0.784,0.3) -- (axis cs: 0.833,0.3);
\draw [dashed] (axis cs:  -0.0852,0.5) -- (axis cs: 0.784,0.5);
\draw [dashed] (axis cs: -0.0836,1) -- (axis cs: 0.833,1);
\draw [dashed] (axis cs: 0.373,0.5) -- (axis cs: 0.373,-1.523);
\draw [dashed] (axis cs: 0.693,0.5) -- (axis cs: 0.693,-1.301);
\draw [dashed] (axis cs: 0.784,0.5) -- (axis cs: 0.784,-1.025);
\draw [dashed] (axis cs: 0.428,1) -- (axis cs: 0.428,-1.67);
\draw [dashed] (axis cs: 0.627,1) -- (axis cs: 0.627,-1.523);
\draw [dashed] (axis cs: 0.833,1) -- (axis cs: 0.833,-0.92);
%%% Graph of mu
\draw [name path=xaxis,->] (axis cs: 0,-1) -- (axis cs: 0.95,-1);
\draw [->] (axis cs: 0,-1) -- (axis cs: 0,-1.75);
\addplot+[name path=mu,no marks,black,line width=0.8pt,domain=0:0.9,samples=450] {-1-0.75*exp(-((x)-0.5)^2*16)} node[below] {$\rho_\mu$};
\fill[fill=gray] (axis cs: 0.373,-1) -- (axis cs: 0.373,-1.5794) -- (axis cs: 0.3735,-1.5806) -- (axis cs: 0.374,-1.5818) -- (axis cs: 0.3745,-1.5829) -- (axis cs: 0.375,-1.5841) -- (axis cs: 0.3755,-1.5853) -- (axis cs: 0.376,-1.5864) -- (axis cs: 0.3765,-1.5876) -- (axis cs: 0.377,-1.5888) -- (axis cs: 0.3775,-1.5899) -- (axis cs: 0.378,-1.5911) -- (axis cs: 0.3785,-1.5922) -- (axis cs: 0.379,-1.5934) -- (axis cs: 0.3795,-1.5945) -- (axis cs: 0.38,-1.5957) -- (axis cs: 0.3805,-1.5968) -- (axis cs: 0.381,-1.5979) -- (axis cs: 0.3815,-1.5991) -- (axis cs: 0.382,-1.6002) -- (axis cs: 0.3825,-1.6013) -- (axis cs: 0.383,-1.6025) -- (axis cs: 0.3835,-1.6036) -- (axis cs: 0.384,-1.6047) -- (axis cs: 0.3845,-1.6058) -- (axis cs: 0.385,-1.607) -- (axis cs: 0.3855,-1.6081) -- (axis cs: 0.386,-1.6092) -- (axis cs: 0.3865,-1.6103) -- (axis cs: 0.387,-1.6114) -- (axis cs: 0.3875,-1.6125) -- (axis cs: 0.388,-1.6136) -- (axis cs: 0.3885,-1.6147) -- (axis cs: 0.389,-1.6158) -- (axis cs: 0.3895,-1.6169) -- (axis cs: 0.39,-1.618) -- (axis cs: 0.3905,-1.6191) -- (axis cs: 0.391,-1.6202) -- (axis cs: 0.3915,-1.6212) -- (axis cs: 0.392,-1.6223) -- (axis cs: 0.3925,-1.6234) -- (axis cs: 0.393,-1.6245) -- (axis cs: 0.3935,-1.6255) -- (axis cs: 0.394,-1.6266) -- (axis cs: 0.3945,-1.6277) -- (axis cs: 0.395,-1.6287) -- (axis cs: 0.3955,-1.6298) -- (axis cs: 0.396,-1.6308) -- (axis cs: 0.3965,-1.6319) -- (axis cs: 0.397,-1.6329) -- (axis cs: 0.3975,-1.634) -- (axis cs: 0.398,-1.635) -- (axis cs: 0.3985,-1.636) -- (axis cs: 0.399,-1.6371) -- (axis cs: 0.3995,-1.6381) -- (axis cs: 0.4,-1.6391) -- (axis cs: 0.4005,-1.6401) -- (axis cs: 0.401,-1.6411) -- (axis cs: 0.4015,-1.6422) -- (axis cs: 0.402,-1.6432) -- (axis cs: 0.4025,-1.6442) -- (axis cs: 0.403,-1.6452) -- (axis cs: 0.4035,-1.6462) -- (axis cs: 0.404,-1.6472) -- (axis cs: 0.4045,-1.6482) -- (axis cs: 0.405,-1.6492) -- (axis cs: 0.4055,-1.6501) -- (axis cs: 0.406,-1.6511) -- (axis cs: 0.4065,-1.6521) -- (axis cs: 0.407,-1.6531) -- (axis cs: 0.4075,-1.654) -- (axis cs: 0.408,-1.655) -- (axis cs: 0.4085,-1.656) -- (axis cs: 0.409,-1.6569) -- (axis cs: 0.4095,-1.6579) -- (axis cs: 0.41,-1.6588) -- (axis cs: 0.4105,-1.6598) -- (axis cs: 0.411,-1.6607) -- (axis cs: 0.4115,-1.6617) -- (axis cs: 0.412,-1.6626) -- (axis cs: 0.4125,-1.6635) -- (axis cs: 0.413,-1.6645) -- (axis cs: 0.4135,-1.6654) -- (axis cs: 0.414,-1.6663) -- (axis cs: 0.4145,-1.6672) -- (axis cs: 0.415,-1.6681) -- (axis cs: 0.4155,-1.669) -- (axis cs: 0.416,-1.6699) -- (axis cs: 0.4165,-1.6708) -- (axis cs: 0.417,-1.6717) -- (axis cs: 0.4175,-1.6726) -- (axis cs: 0.418,-1.6735) -- (axis cs: 0.4185,-1.6744) -- (axis cs: 0.419,-1.6753) -- (axis cs: 0.4195,-1.6761) -- (axis cs: 0.42,-1.677) -- (axis cs: 0.4205,-1.6779) -- (axis cs: 0.421,-1.6787) -- (axis cs: 0.4215,-1.6796) -- (axis cs: 0.422,-1.6804) -- (axis cs: 0.4225,-1.6813) -- (axis cs: 0.423,-1.6821) -- (axis cs: 0.4235,-1.683) -- (axis cs: 0.424,-1.6838) -- (axis cs: 0.4245,-1.6846) -- (axis cs: 0.425,-1.6854) -- (axis cs: 0.4255,-1.6863) -- (axis cs: 0.426,-1.6871) -- (axis cs: 0.4265,-1.6879) -- (axis cs: 0.427,-1.6887) -- (axis cs: 0.4275,-1.6895) -- (axis cs: 0.428,-1.6903) -- (axis cs: 0.428,-1); 
\fill[fill=gray] (axis cs: 0.627,-1) -- (axis cs: 0.627,-1.5794) -- (axis cs: 0.6275,-1.5782) -- (axis cs: 0.628,-1.5771) -- (axis cs: 0.6285,-1.5759) -- (axis cs: 0.629,-1.5747) -- (axis cs: 0.6295,-1.5735) -- (axis cs: 0.63,-1.5723) -- (axis cs: 0.6305,-1.5711) -- (axis cs: 0.631,-1.5699) -- (axis cs: 0.6315,-1.5687) -- (axis cs: 0.632,-1.5675) -- (axis cs: 0.6325,-1.5663) -- (axis cs: 0.633,-1.5651) -- (axis cs: 0.6335,-1.5639) -- (axis cs: 0.634,-1.5627) -- (axis cs: 0.6345,-1.5615) -- (axis cs: 0.635,-1.5603) -- (axis cs: 0.6355,-1.5591) -- (axis cs: 0.636,-1.5579) -- (axis cs: 0.6365,-1.5567) -- (axis cs: 0.637,-1.5554) -- (axis cs: 0.6375,-1.5542) -- (axis cs: 0.638,-1.553) -- (axis cs: 0.6385,-1.5518) -- (axis cs: 0.639,-1.5506) -- (axis cs: 0.6395,-1.5493) -- (axis cs: 0.64,-1.5481) -- (axis cs: 0.6405,-1.5469) -- (axis cs: 0.641,-1.5456) -- (axis cs: 0.6415,-1.5444) -- (axis cs: 0.642,-1.5432) -- (axis cs: 0.6425,-1.5419) -- (axis cs: 0.643,-1.5407) -- (axis cs: 0.6435,-1.5395) -- (axis cs: 0.644,-1.5382) -- (axis cs: 0.6445,-1.537) -- (axis cs: 0.645,-1.5358) -- (axis cs: 0.6455,-1.5345) -- (axis cs: 0.646,-1.5333) -- (axis cs: 0.6465,-1.532) -- (axis cs: 0.647,-1.5308) -- (axis cs: 0.6475,-1.5295) -- (axis cs: 0.648,-1.5283) -- (axis cs: 0.6485,-1.527) -- (axis cs: 0.649,-1.5258) -- (axis cs: 0.6495,-1.5245) -- (axis cs: 0.65,-1.5233) -- (axis cs: 0.6505,-1.522) -- (axis cs: 0.651,-1.5207) -- (axis cs: 0.6515,-1.5195) -- (axis cs: 0.652,-1.5182) -- (axis cs: 0.6525,-1.517) -- (axis cs: 0.653,-1.5157) -- (axis cs: 0.6535,-1.5144) -- (axis cs: 0.654,-1.5132) -- (axis cs: 0.6545,-1.5119) -- (axis cs: 0.655,-1.5106) -- (axis cs: 0.6555,-1.5094) -- (axis cs: 0.656,-1.5081) -- (axis cs: 0.6565,-1.5068) -- (axis cs: 0.657,-1.5056) -- (axis cs: 0.6575,-1.5043) -- (axis cs: 0.658,-1.503) -- (axis cs: 0.6585,-1.5018) -- (axis cs: 0.659,-1.5005) -- (axis cs: 0.6595,-1.4992) -- (axis cs: 0.66,-1.4979) -- (axis cs: 0.6605,-1.4967) -- (axis cs: 0.661,-1.4954) -- (axis cs: 0.6615,-1.4941) -- (axis cs: 0.662,-1.4928) -- (axis cs: 0.6625,-1.4916) -- (axis cs: 0.663,-1.4903) -- (axis cs: 0.6635,-1.489) -- (axis cs: 0.664,-1.4877) -- (axis cs: 0.6645,-1.4864) -- (axis cs: 0.665,-1.4852) -- (axis cs: 0.6655,-1.4839) -- (axis cs: 0.666,-1.4826) -- (axis cs: 0.6665,-1.4813) -- (axis cs: 0.667,-1.48) -- (axis cs: 0.6675,-1.4787) -- (axis cs: 0.668,-1.4775) -- (axis cs: 0.6685,-1.4762) -- (axis cs: 0.669,-1.4749) -- (axis cs: 0.6695,-1.4736) -- (axis cs: 0.67,-1.4723) -- (axis cs: 0.6705,-1.471) -- (axis cs: 0.671,-1.4698) -- (axis cs: 0.6715,-1.4685) -- (axis cs: 0.672,-1.4672) -- (axis cs: 0.6725,-1.4659) -- (axis cs: 0.673,-1.4646) -- (axis cs: 0.6735,-1.4633) -- (axis cs: 0.674,-1.462) -- (axis cs: 0.6745,-1.4608) -- (axis cs: 0.675,-1.4595) -- (axis cs: 0.6755,-1.4582) -- (axis cs: 0.676,-1.4569) -- (axis cs: 0.6765,-1.4556) -- (axis cs: 0.677,-1.4543) -- (axis cs: 0.6775,-1.453) -- (axis cs: 0.678,-1.4518) -- (axis cs: 0.6785,-1.4505) -- (axis cs: 0.679,-1.4492) -- (axis cs: 0.6795,-1.4479) -- (axis cs: 0.68,-1.4466) -- (axis cs: 0.6805,-1.4453) -- (axis cs: 0.681,-1.444) -- (axis cs: 0.6815,-1.4427) -- (axis cs: 0.682,-1.4415) -- (axis cs: 0.6825,-1.4402) -- (axis cs: 0.683,-1.4389) -- (axis cs: 0.6835,-1.4376) -- (axis cs: 0.684,-1.4363) -- (axis cs: 0.6845,-1.435) -- (axis cs: 0.685,-1.4338) -- (axis cs: 0.6855,-1.4325) -- (axis cs: 0.686,-1.4312) -- (axis cs: 0.6865,-1.4299) -- (axis cs: 0.687,-1.4286) -- (axis cs: 0.6875,-1.4273) -- (axis cs: 0.688,-1.4261) -- (axis cs: 0.6885,-1.4248) -- (axis cs: 0.689,-1.4235) -- (axis cs: 0.6895,-1.4222) -- (axis cs: 0.69,-1.4209) -- (axis cs: 0.6905,-1.4197) -- (axis cs: 0.691,-1.4184) -- (axis cs: 0.6915,-1.4171) -- (axis cs: 0.692,-1.4158) -- (axis cs: 0.6925,-1.4145) -- (axis cs: 0.693,-1.4133) -- (axis cs: 0.693,-1);
\fill[fill=gray] (axis cs: 0.784,-1) --(axis cs: 0.784,-1.2064) -- (axis cs: 0.7845,-1.2054) -- (axis cs: 0.785,-1.2045) -- (axis cs: 0.7855,-1.2035) -- (axis cs: 0.786,-1.2026) -- (axis cs: 0.7865,-1.2017) -- (axis cs: 0.787,-1.2008) -- (axis cs: 0.7875,-1.1999) -- (axis cs: 0.788,-1.1989) -- (axis cs: 0.7885,-1.198) -- (axis cs: 0.789,-1.1971) -- (axis cs: 0.7895,-1.1962) -- (axis cs: 0.79,-1.1953) -- (axis cs: 0.7905,-1.1944) -- (axis cs: 0.791,-1.1935) -- (axis cs: 0.7915,-1.1926) -- (axis cs: 0.792,-1.1917) -- (axis cs: 0.7925,-1.1908) -- (axis cs: 0.793,-1.1899) -- (axis cs: 0.7935,-1.189) -- (axis cs: 0.794,-1.1881) -- (axis cs: 0.7945,-1.1872) -- (axis cs: 0.795,-1.1864) -- (axis cs: 0.7955,-1.1855) -- (axis cs: 0.796,-1.1846) -- (axis cs: 0.7965,-1.1837) -- (axis cs: 0.797,-1.1829) -- (axis cs: 0.7975,-1.182) -- (axis cs: 0.798,-1.1811) -- (axis cs: 0.7985,-1.1803) -- (axis cs: 0.799,-1.1794) -- (axis cs: 0.7995,-1.1786) -- (axis cs: 0.8,-1.1777) -- (axis cs: 0.8005,-1.1768) -- (axis cs: 0.801,-1.176) -- (axis cs: 0.8015,-1.1751) -- (axis cs: 0.802,-1.1743) -- (axis cs: 0.8025,-1.1735) -- (axis cs: 0.803,-1.1726) -- (axis cs: 0.8035,-1.1718) -- (axis cs: 0.804,-1.171) -- (axis cs: 0.8045,-1.1701) -- (axis cs: 0.805,-1.1693) -- (axis cs: 0.8055,-1.1685) -- (axis cs: 0.806,-1.1677) -- (axis cs: 0.8065,-1.1668) -- (axis cs: 0.807,-1.166) -- (axis cs: 0.8075,-1.1652) -- (axis cs: 0.808,-1.1644) -- (axis cs: 0.8085,-1.1636) -- (axis cs: 0.809,-1.1628) -- (axis cs: 0.8095,-1.162) -- (axis cs: 0.81,-1.1612) -- (axis cs: 0.8105,-1.1604) -- (axis cs: 0.811,-1.1596) -- (axis cs: 0.8115,-1.1588) -- (axis cs: 0.812,-1.158) -- (axis cs: 0.8125,-1.1572) -- (axis cs: 0.813,-1.1564) -- (axis cs: 0.8135,-1.1556) -- (axis cs: 0.814,-1.1549) -- (axis cs: 0.8145,-1.1541) -- (axis cs: 0.815,-1.1533) -- (axis cs: 0.8155,-1.1525) -- (axis cs: 0.816,-1.1518) -- (axis cs: 0.8165,-1.151) -- (axis cs: 0.817,-1.1502) -- (axis cs: 0.8175,-1.1495) -- (axis cs: 0.818,-1.1487) -- (axis cs: 0.8185,-1.148) -- (axis cs: 0.819,-1.1472) -- (axis cs: 0.8195,-1.1465) -- (axis cs: 0.82,-1.1457) -- (axis cs: 0.8205,-1.145) -- (axis cs: 0.821,-1.1442) -- (axis cs: 0.8215,-1.1435) -- (axis cs: 0.822,-1.1428) -- (axis cs: 0.8225,-1.142) -- (axis cs: 0.823,-1.1413) -- (axis cs: 0.8235,-1.1406) -- (axis cs: 0.824,-1.1398) -- (axis cs: 0.8245,-1.1391) -- (axis cs: 0.825,-1.1384) -- (axis cs: 0.8255,-1.1377) -- (axis cs: 0.826,-1.137) -- (axis cs: 0.8265,-1.1362) -- (axis cs: 0.827,-1.1355) -- (axis cs: 0.8275,-1.1348) -- (axis cs: 0.828,-1.1341) -- (axis cs: 0.8285,-1.1334) -- (axis cs: 0.829,-1.1327) -- (axis cs: 0.8295,-1.132) -- (axis cs: 0.83,-1.1313) -- (axis cs: 0.8305,-1.1306) -- (axis cs: 0.831,-1.1299) -- (axis cs: 0.8315,-1.1293) -- (axis cs: 0.832,-1.1286) -- (axis cs: 0.8325,-1.1279) -- (axis cs: 0.833,-1.1272) -- (axis cs: 0.833,-1);
%\addplot[color=gray] fill between[of=xaxis and mu,soft clip={domain=0.373:0.428}];
%\addplot[color=gray] fill between[of=xaxis and mu,soft clip={domain=0.627:0.693}];
%\addplot[color=gray] fill between[of=xaxis and mu,soft clip={domain=0.784:0.833}];
%%% Graph of nu
\draw [->] (axis cs: -0.05,0.3) -- (axis cs: -0.2,0.3);
\draw [name path=yaxis,->] (axis cs: -0.05,-0.6) -- (axis cs: -0.05,2.6);
\draw node at (axis cs:-0.15,2) {$\rho_\nu$};
%\fill[green!20!white] (axis cs: 0,0) -- (axis cs: 0,1) -- (axis cs: 1,1) -- cycle;
\fill[fill=gray] (axis cs: -0.05,1) -- (axis cs: -0.05,0.5) --  (axis cs: -0.085177,0.5) -- (axis cs: -0.084748,0.51) -- (axis cs: -0.084148,0.52) -- (axis cs: -0.083843,0.53) -- (axis cs: -0.083322,0.54) -- (axis cs: -0.083144,0.55) -- (axis cs: -0.082781,0.56) -- (axis cs: -0.082599,0.57) -- (axis cs: -0.082323,0.58) -- (axis cs: -0.082106,0.59) -- (axis cs: -0.081902,0.6) -- (axis cs: -0.081585,0.61) -- (axis cs: -0.081657,0.62) -- (axis cs: -0.081375,0.63) -- (axis cs: -0.081348,0.64) -- (axis cs: -0.081196,0.65) -- (axis cs: -0.081136,0.66) -- (axis cs: -0.080975,0.67) -- (axis cs: -0.08105,0.68) -- (axis cs: -0.08079,0.69) -- (axis cs: -0.080857,0.7) -- (axis cs: -0.080931,0.71) -- (axis cs: -0.080797,0.72) -- (axis cs: -0.080702,0.73) -- (axis cs: -0.080804,0.74) -- (axis cs: -0.08091,0.75) -- (axis cs: -0.080736,0.76) -- (axis cs: -0.080915,0.77) -- (axis cs: -0.080804,0.78) -- (axis cs: -0.080843,0.79) -- (axis cs: -0.080946,0.8) -- (axis cs: -0.080986,0.81) -- (axis cs: -0.081117,0.82) -- (axis cs: -0.081188,0.83) -- (axis cs: -0.081179,0.84) -- (axis cs: -0.081219,0.85) -- (axis cs: -0.081434,0.86) -- (axis cs: -0.081562,0.87) -- (axis cs: -0.08149,0.88) -- (axis cs: -0.081705,0.89) -- (axis cs: -0.081918,0.9) -- (axis cs: -0.08202,0.91) -- (axis cs: -0.082092,0.92) -- (axis cs: -0.082336,0.93) -- (axis cs: -0.082409,0.94) -- (axis cs: -0.082625,0.95) -- (axis cs: -0.082726,0.96) -- (axis cs: -0.082947,0.97) -- (axis cs: -0.083165,0.98) -- (axis cs: -0.083384,0.99) --   (axis cs: -0.083608,1) -- cycle;
\addplot [
color=black,
solid,
name path=nu,
line width=0.8pt,
forget plot
]
table[row sep=crcr]{
-0.0500 -0.5000 \\
-0.0500 -0.4900 \\
-0.0500 -0.4800 \\
-0.0500 -0.4700 \\
-0.0500 -0.4600 \\
-0.0500 -0.4500 \\
-0.0500 -0.4400 \\
-0.0500 -0.4300 \\
-0.0500 -0.4200 \\
-0.0500 -0.4100 \\
-0.0500 -0.4000 \\
-0.0500 -0.3900 \\
-0.0500 -0.3800 \\
-0.0500 -0.3700 \\
-0.0500 -0.3600 \\
-0.0500 -0.3500 \\
-0.0500 -0.3400 \\
-0.0500 -0.3300 \\
-0.0500 -0.3200 \\
-0.0500 -0.3100 \\
-0.0500 -0.3000 \\
-0.0500 -0.2900 \\
-0.0500 -0.2800 \\
-0.0500 -0.2700 \\
-0.0500 -0.2600 \\
-0.0500 -0.2500 \\
-0.0500 -0.2400 \\
-0.0500 -0.2300 \\
-0.0500 -0.2200 \\
-0.0500 -0.2100 \\
-0.0500 -0.2000 \\
-0.0500 -0.1900 \\
-0.0500 -0.1800 \\
-0.0500 -0.1700 \\
-0.0500 -0.1600 \\
-0.0500 -0.1500 \\
-0.1010 -0.1400 \\
-0.1010 -0.1300 \\
-0.1010 -0.1200 \\
-0.1010 -0.1100 \\
-0.0978 -0.1000 \\
-0.0929 -0.0900 \\
-0.0893 -0.0800 \\
-0.0865 -0.0700 \\
-0.0842 -0.0600 \\
-0.0826 -0.0500 \\
-0.0809 -0.0400 \\
-0.0796 -0.0300 \\
-0.0786 -0.0200 \\
-0.0776 -0.0100 \\
-0.0767 0.0000 \\
-0.0759 0.0100 \\
-0.0752 0.0200 \\
-0.0747 0.0300 \\
-0.0741 0.0400 \\
-0.0736 0.0500 \\
-0.0731 0.0600 \\
-0.0727 0.0700 \\
-0.0724 0.0800 \\
-0.0719 0.0900 \\
-0.0717 0.1000 \\
-0.0714 0.1100 \\
-0.0711 0.1200 \\
-0.0709 0.1300 \\
-0.0706 0.1400 \\
-0.0706 0.1500 \\
-0.0704 0.1600 \\
-0.0702 0.1700 \\
-0.0701 0.1800 \\
-0.0701 0.1900 \\
-0.0708 0.2000 \\
-0.0719 0.2100 \\
-0.0725 0.2200 \\
-0.0736 0.2300 \\
-0.0759 0.2400 \\
-0.0907 0.2500 \\
-0.0639 0.2600 \\
-0.0640 0.2700 \\
-0.0639 0.2800 \\
-0.0638 0.2900 \\
-0.0637 0.3000 \\
-0.0638 0.3100 \\
-0.0637 0.3200 \\
-0.0637 0.3300 \\
-0.0637 0.3400 \\
-0.0636 0.3500 \\
-0.1010 0.3600 \\
-0.1010 0.3700 \\
-0.1010 0.3800 \\
-0.1010 0.3900 \\
-0.0994 0.4000 \\
-0.0963 0.4100 \\
-0.0939 0.4200 \\
-0.0919 0.4300 \\
-0.0904 0.4400 \\
-0.0891 0.4500 \\
-0.0882 0.4600 \\
-0.0872 0.4700 \\
-0.0865 0.4800 \\
-0.0858 0.4900 \\
-0.0852 0.5000 \\
-0.0847 0.5100 \\
-0.0841 0.5200 \\
-0.0838 0.5300 \\
-0.0833 0.5400 \\
-0.0831 0.5500 \\
-0.0828 0.5600 \\
-0.0826 0.5700 \\
-0.0823 0.5800 \\
-0.0821 0.5900 \\
-0.0819 0.6000 \\
-0.0816 0.6100 \\
-0.0817 0.6200 \\
-0.0814 0.6300 \\
-0.0813 0.6400 \\
-0.0812 0.6500 \\
-0.0811 0.6600 \\
-0.0810 0.6700 \\
-0.0810 0.6800 \\
-0.0808 0.6900 \\
-0.0809 0.7000 \\
-0.0809 0.7100 \\
-0.0808 0.7200 \\
-0.0807 0.7300 \\
-0.0808 0.7400 \\
-0.0809 0.7500 \\
-0.0807 0.7600 \\
-0.0809 0.7700 \\
-0.0808 0.7800 \\
-0.0808 0.7900 \\
-0.0809 0.8000 \\
-0.0810 0.8100 \\
-0.0811 0.8200 \\
-0.0812 0.8300 \\
-0.0812 0.8400 \\
-0.0812 0.8500 \\
-0.0814 0.8600 \\
-0.0816 0.8700 \\
-0.0815 0.8800 \\
-0.0817 0.8900 \\
-0.0819 0.9000 \\
-0.0820 0.9100 \\
-0.0821 0.9200 \\
-0.0823 0.9300 \\
-0.0824 0.9400 \\
-0.0826 0.9500 \\
-0.0827 0.9600 \\
-0.0829 0.9700 \\
-0.0832 0.9800 \\
-0.0834 0.9900 \\
-0.0836 1.0000 \\
-0.0839 1.0100 \\
-0.0841 1.0200 \\
-0.0843 1.0300 \\
-0.0845 1.0400 \\
-0.0849 1.0500 \\
-0.0851 1.0600 \\
-0.0855 1.0700 \\
-0.0857 1.0800 \\
-0.0861 1.0900 \\
-0.0865 1.1000 \\
-0.0869 1.1100 \\
-0.0871 1.1200 \\
-0.0876 1.1300 \\
-0.0880 1.1400 \\
-0.0886 1.1500 \\
-0.0889 1.1600 \\
-0.0894 1.1700 \\
-0.0900 1.1800 \\
-0.0905 1.1900 \\
-0.0911 1.2000 \\
-0.0917 1.2100 \\
-0.0924 1.2200 \\
-0.0931 1.2300 \\
-0.0938 1.2400 \\
-0.0945 1.2500 \\
-0.0955 1.2600 \\
-0.0963 1.2700 \\
-0.0974 1.2800 \\
-0.0985 1.2900 \\
-0.0995 1.3000 \\
-0.1007 1.3100 \\
-0.1021 1.3200 \\
-0.1036 1.3300 \\
-0.1051 1.3400 \\
-0.1072 1.3500 \\
-0.1090 1.3600 \\
-0.1113 1.3700 \\
-0.1140 1.3800 \\
-0.1167 1.3900 \\
-0.1204 1.4000 \\
-0.1244 1.4100 \\
-0.1293 1.4200 \\
-0.1356 1.4300 \\
-0.1434 1.4400 \\
-0.1542 1.4500 \\
-0.1698 1.4600 \\
-0.1700 1.4700 \\
-0.1700 1.4800 \\
-0.1700 1.4900 \\
-0.0512 1.5000 \\
-0.0511 1.5100 \\
-0.0511 1.5200 \\
-0.0511 1.5300 \\
-0.0511 1.5400 \\
-0.0511 1.5500 \\
-0.0511 1.5600 \\
-0.0511 1.5700 \\
-0.0511 1.5800 \\
-0.0511 1.5900 \\
-0.0511 1.6000 \\
-0.0511 1.6100 \\
-0.0510 1.6200 \\
-0.0510 1.6300 \\
-0.0510 1.6400 \\
-0.0510 1.6500 \\
-0.0510 1.6600 \\
-0.0510 1.6700 \\
-0.0510 1.6800 \\
-0.0510 1.6900 \\
-0.0510 1.7000 \\
-0.0510 1.7100 \\
-0.0510 1.7200 \\
-0.0509 1.7300 \\
-0.0509 1.7400 \\
-0.0509 1.7500 \\
-0.0509 1.7600 \\
-0.0509 1.7700 \\
-0.0509 1.7800 \\
-0.0509 1.7900 \\
-0.0509 1.8000 \\
-0.0509 1.8100 \\
-0.0509 1.8200 \\
-0.0509 1.8300 \\
-0.0509 1.8400 \\
-0.0509 1.8500 \\
-0.0509 1.8600 \\
-0.0508 1.8700 \\
-0.0508 1.8800 \\
-0.0508 1.8900 \\
-0.0508 1.9000 \\
-0.0508 1.9100 \\
-0.0508 1.9200 \\
-0.0508 1.9300 \\
-0.0508 1.9400 \\
-0.0508 1.9500 \\
-0.0508 1.9600 \\
-0.0508 1.9700 \\
-0.0508 1.9800 \\
-0.0508 1.9900 \\
-0.0508 2.0000 \\
-0.0508 2.0100 \\
-0.0508 2.0200 \\
-0.0508 2.0300 \\
-0.0507 2.0400 \\
-0.0508 2.0500 \\
-0.0507 2.0600 \\
-0.0507 2.0700 \\
-0.0507 2.0800 \\
-0.0507 2.0900 \\
-0.0507 2.1000 \\
-0.0507 2.1100 \\
-0.0507 2.1200 \\
-0.0507 2.1300 \\
-0.0507 2.1400 \\
-0.0507 2.1500 \\
-0.0507 2.1600 \\
-0.0507 2.1700 \\
-0.0507 2.1800 \\
-0.0507 2.1900 \\
-0.0507 2.2000 \\
-0.0507 2.2100 \\
-0.0507 2.2200 \\
-0.0507 2.2300 \\
-0.0507 2.2400 \\
-0.0507 2.2500 \\
-0.0507 2.2600 \\
-0.0506 2.2700 \\
-0.0506 2.2800 \\
-0.0506 2.2900 \\
-0.0506 2.3000 \\
-0.0506 2.3100 \\
-0.0506 2.3200 \\
-0.0506 2.3300 \\
-0.0506 2.3400 \\
-0.0506 2.3500 \\
-0.0506 2.3600 \\
-0.0506 2.3700 \\
-0.0506 2.3800 \\
-0.0506 2.3900 \\
-0.0506 2.4000 \\
-0.0506 2.4100 \\
-0.0506 2.4200 \\
-0.0506 2.4300 \\
-0.0506 2.4400 \\
-0.0506 2.4500 \\
-0.0506 2.4600 \\
-0.0506 2.4700 \\
-0.0506 2.4800 \\
-0.0506 2.4900 \\
-0.0506 2.5000 \\
};
\end{axis}
\end{tikzpicture}

==> SynColTrans_Im1.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=128.5,
%y dir=reverse,
ymin=0.5,
ymax=128.5,
hide axis,
%title={Image 1 (Examplar): Original image to be blurred}
]
\addplot[plot graphics/node/.append style={yscale=-1,anchor=north west}] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {SynColTrans_Im1-1.png};
\end{axis}
\end{tikzpicture}%

==> SynColTrans_Im2.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=128.5,
%y dir=reverse,
ymin=0.5,
ymax=128.5,
hide axis,
%title={Image 2: Original image to be overexposed}
]
\addplot[plot graphics/node/.append style={yscale=-1,anchor=north west}] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {SynColTrans_Im2-1.png};
\end{axis}
\end{tikzpicture}%

==> SynColTrans_Res_lambda2.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=128.5,
%y dir=reverse,
ymin=0.5,
ymax=128.5,
hide axis,
%title={Image 2: TL2 Reconstruction 2}
]
\addplot[plot graphics/node/.append style={yscale=-1,anchor=north west}] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=128.5] {SynColTrans_Res_lambda2-1.png};
\end{axis}
\end{tikzpicture}%

==> SynColTrans_histogram.tikz <==
\definecolor{mycolor1}{rgb}{0.2,0.2,0.2}

\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=0.5\figureheight,
scale only axis,
xmin=-0.1,
xmax=1.2,
ymin=-0.12,
ymax=0.66,
hide axis,
name=plot1,
axis background/.style={fill=white!100},
]
\draw [->] (axis cs: 0,0) -- (axis cs: 1.1,0);
\draw [->] (axis cs: 0,0) -- (axis cs: 0,0.6);
\addplot[ybar,bar width=1.3pt,draw=mycolor1,fill=mycolor1,fill] table [row sep=crcr] {
0.01	0.42364501953125\\
0.03	0\\
0.05	0\\
0.07	0\\
0.09	0\\
0.11	0\\
0.13	0\\
0.15	0\\
0.17	0\\
0.19	0\\
0.21	0\\
0.23	0\\
0.25	0\\
0.27	0\\
0.29	0\\
0.31	0\\
0.33	0\\
0.35	0\\
0.37	0\\
0.39	0\\
0.41	0\\
0.43	0\\
0.45	0\\
0.47	0\\
0.49	0\\
0.51	0\\
0.53	0\\
0.55	0\\
0.57	0\\
0.59	0\\
0.61	0\\
0.63	0\\
0.65	0\\
0.67	0\\
0.69	0\\
0.71	0\\
0.73	0\\
0.75	0\\
0.77	0\\
0.79	0\\
0.81	0\\
0.83	0\\
0.85	0\\
0.87	0\\
0.89	0\\
0.91	0\\
0.93	0\\
0.95	0\\
0.97	0\\
0.99	0.57635498046875\\
};
\end{axis}

\begin{axis}[
width=\figurewidth,
height=0.5\figureheight,
scale only axis,
xmin=-0.1,
xmax=1.2,
ymin=-0.012,
ymax=0.066,
hide axis,
at=(plot1.above north west),
axis background/.style={fill=white!100},
]
\draw [->] (axis cs: 0,0) -- (axis cs: 1.1,0);
\draw [->] (axis cs: 0,0) -- (axis cs: 0,0.06);
\addplot[ybar,bar width=1.3pt,draw=mycolor1,fill=mycolor1,fill] table [row sep=crcr] {
0.01	0.01092529296875\\
0.03	0.01361083984375\\
0.05	0.01446533203125\\
0.07	0.01416015625\\
0.09	0.01580810546875\\
0.11	0.0164794921875\\
0.13	0.014404296875\\
0.15	0.0194091796875\\
0.17	0.01824951171875\\
0.19	0.0159912109375\\
0.21	0.02117919921875\\
0.23	0.01983642578125\\
0.25	0.01739501953125\\
0.27	0.02081298828125\\
0.29	0.0233154296875\\
0.31	0.02191162109375\\
0.33	0.01904296875\\
0.35	0.02459716796875\\
0.37	0.02325439453125\\
0.39	0.02008056640625\\
0.41	0.02410888671875\\
0.43	0.02587890625\\
0.45	0.012939453125\\
0.47	0.00091552734375\\
0.49	0.00067138671875\\
0.51	6.103515625e-005\\
0.53	0\\
0.55	0\\
0.57	0\\
0.59	0\\
0.61	0\\
0.63	0\\
0.65	0\\
0.67	0\\
0.69	0\\
0.71	0.03533935546875\\
0.73	0.03662109375\\
0.75	0.0335693359375\\
0.77	0.0389404296875\\
0.79	0.03564453125\\
0.81	0.0384521484375\\
0.83	0.0247802734375\\
0.85	0.02642822265625\\
0.87	0.02685546875\\
0.89	0.04315185546875\\
0.91	0.0418701171875\\
0.93	0.04827880859375\\
0.95	0.0439453125\\
0.97	0.05059814453125\\
0.99	0.0460205078125\\
};
\end{axis}
\end{tikzpicture}

==> SynEx_L2_MDS.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-60,
xmax=80,
ymin=-50,
ymax=55,
xticklabels={},
yticklabels={},
axis background/.style={fill=white!100},
%title={L2}
]
\addplot [
color=black,
mark size=3.0pt,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-6.31135785498803 -6.14244262484336\\
24.6910167867093 20.6104562448634\\
-1.93657834631702 -6.20333857836433\\
12.1495557894501 -3.91556288809709\\
5.7123569875044 5.49136711510257\\
-7.80206521799292 14.3344676768935\\
-6.00491112830441 -6.66391627716345\\
5.22830767447651 -3.33192925500342\\
-1.24507345624096 10.8685457780819\\
5.67298003331746 -7.31525987032597\\
-22.2454495985291 -13.4766720715846\\
15.2192066456439 -2.10349046997423\\
22.456548512998 -21.8530250452916\\
0.284037474504507 -6.59060190026304\\
10.2681863638563 -1.49733273291938\\
5.10267412981509 13.0809147839579\\
-8.4206293238946 -2.13869834983932\\
-1.77357127664357 -0.0416515581396551\\
7.20090405492137 -10.7106960539624\\
-1.42002880070554 18.8292439057644\\
-19.9744795303259 -6.41422938216705\\
-5.64559270339599 -2.85184528520309\\
-4.48287739028226 13.4676976668024\\
13.0249119624032 6.1428743840772\\
9.94126988463689 -17.6239540951628\\
};
\addplot [
color=red,
mark size=3.0pt,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-6.77889777366056 -16.0371808152029\\
0.149405345610203 -0.729749246771786\\
10.6947935728085 20.5277473966159\\
-10.6690260235816 -29.1500095032172\\
-6.30567210286216 2.02822028626894\\
-25.8958550392436 -47.8522564432107\\
40.6828226691373 -20.0600723642786\\
16.5950209785373 48.9386678118353\\
-55.5331400004644 -18.3126704808602\\
-51.5848113990905 8.85479405942175\\
-21.7239838723814 4.81956923784302\\
-9.86503138849104 -19.3802072855216\\
14.9304709797396 -45.1028139364833\\
-5.99942517271993 49.627739701935\\
63.005530393976 -4.73571992616368\\
3.55559781761298 -19.4528063514406\\
18.4319889445409 2.3201172788039\\
-10.6569874581834 30.2543252973911\\
3.37491995328881 -38.3758341835103\\
-47.9874175284495 30.0889900869689\\
29.2289039538283 30.7709406050794\\
0.161610107205831 0.777792444355731\\
-15.6467145335129 5.96250870450955\\
44.9325696282556 11.534805141967\\
-26.7860137245168 28.7321813664268\\
};
\end{axis}
\end{tikzpicture}%

==> SynEx_OT_MDS.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
ymin=-3,
ymax=3,
xticklabels={},
yticklabels={},
axis background/.style={fill=white!100},
%title={OT}
]
\addplot [
color=black,
mark size=3.0pt,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.564027604102893 -0.417184202377032\\
-0.321118794594007 1.28688035136788\\
-1.19510629122325 -0.502225000269003\\
2.09075541867236 0.168455412941048\\
-2.12164955722755 0.450174786566569\\
0.443750745778548 1.54543709605433\\
0.302868890760176 -2.09589598995644\\
-1.38777559115318 0.216519835094942\\
-0.659854141100247 0.842770052568285\\
0.676200920622512 0.533339698401985\\
-0.00464600405928974 -2.04086832624587\\
-0.340569898520157 -0.578924855116549\\
-0.504384240433287 -0.31733170554761\\
0.469217526975547 2.67283869019862\\
-0.589941474886471 1.08448376085619\\
-0.0291854735272842 -1.35819138911224\\
-0.504846838308412 1.23142779932705\\
-0.385061341214512 -1.09960416571421\\
0.932646554818231 1.38109751748097\\
0.178234266732425 -0.880783232640879\\
0.870358904951322 0.657030730905122\\
-1.99324511884437 -0.812591319897227\\
0.205392063586043 0.827493164466962\\
2.73596497934668 0.0193889515863756\\
-0.615163956757587 0.532162010230745\\
};
\addplot [
color=red,
mark size=3.0pt,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
3.40838900658273 -1.98894332779523\\
-0.134860250468551 -1.51020453727231\\
1.69955146387808 0.845955490692347\\
0.18242627953059 -0.0206940157949349\\
-2.01725485562635 1.35213052750111\\
-1.7082886323803 -0.171129162024683\\
1.51268581277847 1.30819317715218\\
-0.732678039288935 -1.6359006383234\\
-1.17720234280117 -0.636881031965592\\
-1.07917377602645 -0.838889120881124\\
-0.579276437279044 -0.216204542037651\\
-3.26483244758034 0.5284339607282\\
1.53999672055736 -0.0765791421233327\\
-1.57347067215728 0.747926883390671\\
-1.18356989690519 0.673663180492062\\
1.46166229558386 0.361950566176032\\
-0.803318274752091 -0.961796701970403\\
0.0546578182076235 0.176407270723598\\
1.48007769988775 -2.26047195909382\\
3.72111118466578 1.74721854773608\\
-1.1191580138333 1.84078584028733\\
-0.280366053979734 0.161723644707678\\
-2.27720453505543 -1.56995085756273\\
2.05279975823495 -0.750428454443651\\
2.00042703372986 -0.452215269468466\\
};
\end{axis}
\end{tikzpicture}%

==> SynEx_Stress_MDS.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-2.7,
xmax=27,
ymin=-0.035,
ymax=0.27,
hide axis,
axis background/.style={fill=white!100},
]
\draw [->] (axis cs: 0,0) -- (axis cs: 26,0) node[below] {$k$};
\draw [->] (axis cs: 0,0) -- (axis cs: 0,0.25) node[left] {$S_{\rho}$};
% y ticks
\draw[-] (axis cs: 0,0) -- ++(2pt,0) node[left,xshift=-2pt] {0};
\draw[-] (axis cs: 0,0.1) -- ++(2pt,0) node[left,xshift=-2pt] {0.1};
\draw[-] (axis cs: 0,0.2) -- ++(2pt,0) node[left,xshift=-2pt] {0.2};
% x ticks
\draw[-] (axis cs: 0,0) -- ++(0,2pt) node[below,yshift=-2pt] {0};
\draw[-] (axis cs: 5,0) -- ++(0,2pt) node[below,yshift=-2pt] {5};
\draw[-] (axis cs: 10,0) -- ++(0,2pt) node[below,yshift=-2pt] {10};
\draw[-] (axis cs: 15,0) -- ++(0,2pt) node[below,yshift=-2pt] {15};
\draw[-] (axis cs: 20,0) -- ++(0,2pt) node[below,yshift=-2pt] {20};
\draw[-] (axis cs: 25,0) -- ++(0,2pt);
%\foreach \yValue in {0,0.1,0.2} {
%    \edef\temp{\noexpand\draw [-] (2pt,\yValue) -- (0,\yValue) node[left] {\yValue};} 
%    \temp
%}
%\foreach \xValue in {0,5,10,15,20} {
%	\edef\temp{\noexpand\draw [-] (\xValue,2pt) -- (\xValue,0) node[below] {\xValue};}    
%    \temp
%}
%\foreach \xValue in {25} {
%	\edef\temp{\noexpand\draw [-] (\xValue,2pt) -- (\xValue,0);}    
%    \temp
%}
\addplot [
color=blue,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
2 0.0346964662912208\\
3 0.0203485455521482\\
4 0.0125866203796491\\
5 0.00738709378047515\\
6 0.00359734536457319\\
7 0.00241526677217222\\
8 0.00150304198073673\\
9 0.00114389645896386\\
10 0.000964260351496819\\
11 0.00198035900661846\\
12 0.00294282313096406\\
13 0.00256810346866047\\
14 0.00204394879241351\\
15 0.00234073828822097\\
16 0.00207526800192084\\
17 0.00244404235012505\\
18 0.00237733783193999\\
19 0.00209858719730864\\
20 0.00215500840378705\\
21 0.00199180746257504\\
22 0.00205032116095583\\
23 0.00180334118566892\\
24 0.00192281281360931\\
25 0.00195746607153359\\
};
\addplot [
color=red,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
2 0.245492896981252\\
3 0.160550014503084\\
4 0.115978859960276\\
5 0.0920203125666073\\
6 0.0742573301423668\\
7 0.060071874255279\\
8 0.0495476963185686\\
9 0.0406739903595095\\
10 0.033832638813156\\
11 0.0275376486960565\\
12 0.0224070382006491\\
13 0.0173831505083549\\
14 0.0147012025984232\\
15 0.0123348782160155\\
16 0.00990403790714443\\
17 0.00844695570901495\\
18 0.00682684194132428\\
19 0.00553987667389768\\
20 0.00468201367332377\\
21 0.00357233009488795\\
22 0.00244597699481588\\
23 0.00184495586810335\\
24 0.00138117084099432\\
25 0.00146453624636698\\
};
\addplot [
color=black,
solid,
line width = 1.2pt,
forget plot
]
table[row sep=crcr]{
2 0.133656835958723\\
3 0.0880386082594357\\
4 0.0595741801050114\\
5 0.0433688948216874\\
6 0.0275124863303503\\
7 0.0229131065624372\\
8 0.0188399125862293\\
9 0.01566260594126\\
10 0.0136313536139367\\
11 0.0121168726894572\\
12 0.010766804800258\\
13 0.00953418111182527\\
14 0.00846898565508316\\
15 0.00739435666453438\\
16 0.00645320354305851\\
17 0.00562780638299214\\
18 0.0050384644730781\\
19 0.00455751380798328\\
20 0.0040405979619239\\
21 0.00365483294276137\\
22 0.00335118849604905\\
23 0.00275541531946548\\
24 0.00237608701727161\\
25 0.0020631878742747\\
};
\end{axis}
\end{tikzpicture}%

==> SynEx_TL2_MDS.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1,
xmax=2,
ymin=-1,
ymax=2,
xticklabels={},
yticklabels={},
axis background/.style={fill=white!100},
%title={TL2}
]
\addplot [
color=black,
mark size=3.0pt,
only marks,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
-0.856724109849194 0.426599039557051\\
-0.840426956525227 -0.0127673420783643\\
-0.854563981330797 -0.521473415321458\\
-0.941250629200751 -0.17971128896854\\
-0.84519265978787 -0.250243929009363\\
-0.846687888287147 0.0968869346227454\\
-0.874967463782983 -0.499301340336262\\
-0.839502393455708 -0.0320605477428219\\
-0.854938853694703 -0.336935698490972\\
-0.865907802523163 -0.613291729574617\\
-0.878773121581934 -0.72837031944141\\
-0.853128094662456 -0.528786830630475\\
-0.849025089645454 0.421309090148979\\
-0.91111348232125 -0.40984397709029\\
-0.895931417188105 0.122234620522034\\
-0.84644039246024 0.00358477308651439\\
-0.840475726859809 0.0320524002284745\\
-0.842569928018299 -0.33732296648721\\
-0.858104089492929 -0.433039655539109\\
-0.853727716616144 0.351940038187166\\
-0.849805756659104 0.22141120814018\\
-0.864491143495144 -0.751804034924762\\
-0.869299498390074 0.838267540847359\\
-0.864101647323272 -0.575227449213056\\
-0.850043780202155 0.288515229638664\\
};
\addplot [
color=red,
mark size=3.0pt,
only marks,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1.66491867560407 -0.471626351884792\\
0.697667110416723 0.26457709624325\\
0.695703872934792 0.220533722827762\\
-0.226345542440816 1.26251134731013\\
0.687617262919893 0.357768795026737\\
1.10523547630331 -0.207202737260356\\
0.641766842261876 0.236449128198981\\
0.500912770394017 0.450352684276776\\
0.341683930244662 0.385008578847198\\
0.546890968202835 0.352232059399351\\
0.794747231720427 0.110101644550514\\
1.40690692665711 -0.516473114983877\\
0.622273775890946 0.38243964169272\\
1.05975311091349 -0.109270832881773\\
1.2160793591237 -0.221783089554769\\
0.980273083884783 0.164958875701287\\
1.12176917288322 -0.138017435111002\\
-0.56362621123104 1.50891666721767\\
1.09763395470177 -0.0119010668308892\\
1.81137262165896 -0.240026758088133\\
1.02969417260384 -0.0810691276433668\\
0.578721583698698 0.407836329355028\\
0.921496273399661 -0.235620303365298\\
1.67081894406494 -0.555866312681881\\
1.14322825654203 0.0925502095082761\\
};
\end{axis}
\end{tikzpicture}%

==> Synthetic_Example_P.tikz <==
\begin{tikzpicture} 
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0,
xmax=1,
ymin=0,
ymax=1,
zmin=-10,
zmax=12,
axis background/.style={fill=white!100},
%hide axis
]
\addplot3[surf] coordinates{
(0.05,0.05,0.0000) (0.1,0.05,0.0000) (0.15,0.05,0.0000) (0.2,0.05,0.0000) (0.25,0.05,0.0000) (0.3,0.05,0.0001) (0.35,0.05,0.0003) (0.4,0.05,0.0011) (0.45,0.05,0.0032) (0.5,0.05,0.0070) (0.55,0.05,0.0114) (0.6,0.05,0.0141) (0.65,0.05,0.0132) (0.7,0.05,0.0094) (0.75,0.05,0.0051) (0.8,0.05,0.0021) (0.85,0.05,0.0006) (0.9,0.05,0.0002) (0.95,0.05,0.0000) (1,0.05,0.0000)  

(0.05,0.1,0.0000) (0.1,0.1,0.0000) (0.15,0.1,0.0000) (0.2,0.1,0.0000) (0.25,0.1,0.0001) (0.3,0.1,0.0004) (0.35,0.1,0.0019) (0.4,0.1,0.0071) (0.45,0.1,0.0201) (0.5,0.1,0.0432) (0.55,0.1,0.0705) (0.6,0.1,0.0873) (0.65,0.1,0.0819) (0.7,0.1,0.0583) (0.75,0.1,0.0314) (0.8,0.1,0.0128) (0.85,0.1,0.0040) (0.9,0.1,0.0009) (0.95,0.1,0.0002) (1,0.1,0.0000)  

(0.05,0.15,0.0000) (0.1,0.15,0.0000) (0.15,0.15,0.0000) (0.2,0.15,0.0000) (0.25,0.15,0.0003) (0.3,0.15,0.0018) (0.35,0.15,0.0088) (0.4,0.15,0.0331) (0.45,0.15,0.0940) (0.5,0.15,0.2025) (0.55,0.15,0.3307) (0.6,0.15,0.4094) (0.65,0.15,0.3842) (0.7,0.15,0.2733) (0.75,0.15,0.1474) (0.8,0.15,0.0602) (0.85,0.15,0.0187) (0.9,0.15,0.0044) (0.95,0.15,0.0008) (1,0.15,0.0001) 
 
(0.05,0.2,0.0000) (0.1,0.2,0.0000) (0.15,0.2,0.0000) (0.2,0.2,0.0001) (0.25,0.2,0.0010) (0.3,0.2,0.0063) (0.35,0.2,0.0314) (0.4,0.2,0.1176) (0.45,0.2,0.3342) (0.5,0.2,0.7199) (0.55,0.2,1.1756) (0.6,0.2,1.4553) (0.65,0.2,1.3656) (0.7,0.2,0.9715) (0.75,0.2,0.5239) (0.8,0.2,0.2141) (0.85,0.2,0.0664) (0.9,0.2,0.0156) (0.95,0.2,0.0028) (1,0.2,0.0004)  

(0.05,0.25,0.0000) (0.1,0.25,0.0000) (0.15,0.25,0.0000) (0.2,0.25,0.0003) (0.25,0.25,0.0026) (0.3,0.25,0.0171) (0.35,0.25,0.0845) (0.4,0.25,0.3168) (0.45,0.25,0.9004) (0.5,0.25,1.9396) (0.55,0.25,3.1675) (0.6,0.25,3.9211) (0.65,0.25,3.6796) (0.7,0.25,2.6175) (0.75,0.25,1.4115) (0.8,0.25,0.5770) (0.85,0.25,0.1788) (0.9,0.25,0.0420) (0.95,0.25,0.0075) (1,0.25,0.0010) 
 
(0.05,0.3,0.0000) (0.1,0.3,0.0000) (0.15,0.3,0.0001) (0.2,0.3,0.0006) (0.25,0.3,0.0053) (0.3,0.3,0.0349) (0.35,0.3,0.1726) (0.4,0.3,0.6471) (0.45,0.3,1.8390) (0.5,0.3,3.9617) (0.55,0.3,6.4695) (0.6,0.3,8.0088) (0.65,0.3,7.5155) (0.7,0.3,5.3462) (0.75,0.3,2.8829) (0.8,0.3,1.1785) (0.85,0.3,0.3652) (0.9,0.3,0.0858) (0.95,0.3,0.0153) (1,0.3,0.0021)  

(0.05,0.35,0.0000) (0.1,0.35,0.0000) (0.15,0.35,0.0001) (0.2,0.35,0.0010) (0.25,0.35,0.0083) (0.3,0.35,0.0540) (0.35,0.35,0.2673) (0.4,0.35,1.0019) (0.45,0.35,2.8473) (0.5,0.35,6.1338) (0.55,0.35,10.0168) (0.6,0.35,12.4001) (0.65,0.35,11.6363) (0.7,0.35,8.2776) (0.75,0.35,4.4636) (0.8,0.35,1.8246) (0.85,0.35,0.5654) (0.9,0.35,0.1328) (0.95,0.35,0.0236) (1,0.35,0.0032)  

(0.05,0.4,0.0000) (0.1,0.4,0.0000) (0.15,0.4,0.0001) (0.2,0.4,0.0011) (0.25,0.4,0.0097) (0.3,0.4,0.0634) (0.35,0.4,0.3137) (0.4,0.4,1.1759) (0.45,0.4,3.3418) (0.5,0.4,7.1992) (0.55,0.4,11.7567) (0.6,0.4,14.5539) (0.65,0.4,13.6574) (0.7,0.4,9.7153) (0.75,0.4,5.2389) (0.8,0.4,2.1415) (0.85,0.4,0.6636) (0.9,0.4,0.1559) (0.95,0.4,0.0278) (1,0.4,0.0037)  

(0.05,0.45,0.0000) (0.1,0.45,0.0000) (0.15,0.45,0.0001) (0.2,0.45,0.0010) (0.25,0.45,0.0086) (0.3,0.45,0.0564) (0.35,0.45,0.2791) (0.4,0.45,1.0462) (0.45,0.45,2.9733) (0.5,0.45,6.4053) (0.55,0.45,10.4601) (0.6,0.45,12.9488) (0.65,0.45,12.1512) (0.7,0.45,8.6439) (0.75,0.45,4.6611) (0.8,0.45,1.9053) (0.85,0.45,0.5904) (0.9,0.45,0.1387) (0.95,0.45,0.0247) (1,0.45,0.0033)  

(0.05,0.5,0.0000) (0.1,0.5,0.0000) (0.15,0.5,0.0001) (0.2,0.5,0.0007) (0.25,0.5,0.0058) (0.3,0.5,0.0381) (0.35,0.5,0.1882) (0.4,0.5,0.7056) (0.45,0.5,2.0053) (0.5,0.5,4.3200) (0.55,0.5,7.0547) (0.6,0.5,8.7332) (0.65,0.5,8.1953) (0.7,0.5,5.8298) (0.75,0.5,3.1437) (0.8,0.5,1.2851) (0.85,0.5,0.3982) (0.9,0.5,0.0935) (0.95,0.5,0.0167) (1,0.5,0.0022)  

(0.05,0.55,0.0000) (0.1,0.55,0.0000) (0.15,0.55,0.0000) (0.2,0.55,0.0003) (0.25,0.55,0.0030) (0.3,0.55,0.0195) (0.35,0.55,0.0962) (0.4,0.55,0.3608) (0.45,0.55,1.0252) (0.5,0.55,2.2087) (0.55,0.55,3.6068) (0.6,0.55,4.4650) (0.65,0.55,4.1900) (0.7,0.55,2.9806) (0.75,0.55,1.6072) (0.8,0.55,0.6570) (0.85,0.55,0.2036) (0.9,0.55,0.0478) (0.95,0.55,0.0085) (1,0.55,0.0011)  

(0.05,0.6,0.0000) (0.1,0.6,0.0000) (0.15,0.6,0.0000) (0.2,0.6,0.0001) (0.25,0.6,0.0012) (0.3,0.6,0.0075) (0.35,0.6,0.0373) (0.4,0.6,0.1398) (0.45,0.6,0.3973) (0.5,0.6,0.8560) (0.55,0.6,1.3979) (0.6,0.6,1.7305) (0.65,0.6,1.6239) (0.7,0.6,1.1552) (0.75,0.6,0.6229) (0.8,0.6,0.2546) (0.85,0.6,0.0789) (0.9,0.6,0.0185) (0.95,0.6,0.0033) (1,0.6,0.0004)  

(0.05,0.65,0.0000) (0.1,0.65,0.0000) (0.15,0.65,0.0000) (0.2,0.65,0.0000) (0.25,0.65,0.0003) (0.3,0.65,0.0022) (0.35,0.65,0.0110) (0.4,0.65,0.0411) (0.45,0.65,0.1167) (0.5,0.65,0.2515) (0.55,0.65,0.4107) (0.6,0.65,0.5084) (0.65,0.65,0.4771) (0.7,0.65,0.3394) (0.75,0.65,0.1830) (0.8,0.65,0.0748) (0.85,0.65,0.0232) (0.9,0.65,0.0054) (0.95,0.65,0.0010) (1,0.65,0.0001)  

(0.05,0.7,0.0000) (0.1,0.7,0.0000) (0.15,0.7,0.0000) (0.2,0.7,0.0000) (0.25,0.7,0.0001) (0.3,0.7,0.0005) (0.35,0.7,0.0024) (0.4,0.7,0.0091) (0.45,0.7,0.0260) (0.5,0.7,0.0560) (0.55,0.7,0.0915) (0.6,0.7,0.1132) (0.65,0.7,0.1062) (0.7,0.7,0.0756) (0.75,0.7,0.0408) (0.8,0.7,0.0167) (0.85,0.7,0.0052) (0.9,0.7,0.0012) (0.95,0.7,0.0002) (1,0.7,0.0000)  

(0.05,0.75,0.0000) (0.1,0.75,0.0000) (0.15,0.75,0.0000) (0.2,0.75,0.0000) (0.25,0.75,0.0000) (0.3,0.75,0.0001) (0.35,0.75,0.0004) (0.4,0.75,0.0015) (0.45,0.75,0.0044) (0.5,0.75,0.0095) (0.55,0.75,0.0154) (0.6,0.75,0.0191) (0.65,0.75,0.0179) (0.7,0.75,0.0128) (0.75,0.75,0.0069) (0.8,0.75,0.0028) (0.85,0.75,0.0009) (0.9,0.75,0.0002) (0.95,0.75,0.0000) (1,0.75,0.0000)  

(0.05,0.8,0.0000) (0.1,0.8,0.0000) (0.15,0.8,0.0000) (0.2,0.8,0.0000) (0.25,0.8,0.0000) (0.3,0.8,0.0000) (0.35,0.8,0.0001) (0.4,0.8,0.0002) (0.45,0.8,0.0006) (0.5,0.8,0.0012) (0.55,0.8,0.0020) (0.6,0.8,0.0024) (0.65,0.8,0.0023) (0.7,0.8,0.0016) (0.75,0.8,0.0009) (0.8,0.8,0.0004) (0.85,0.8,0.0001) (0.9,0.8,0.0000) (0.95,0.8,0.0000) (1,0.8,0.0000)  

(0.05,0.85,0.0000) (0.1,0.85,0.0000) (0.15,0.85,0.0000) (0.2,0.85,0.0000) (0.25,0.85,0.0000) (0.3,0.85,0.0000) (0.35,0.85,0.0000) (0.4,0.85,0.0000) (0.45,0.85,0.0001) (0.5,0.85,0.0001) (0.55,0.85,0.0002) (0.6,0.85,0.0002) (0.65,0.85,0.0002) (0.7,0.85,0.0002) (0.75,0.85,0.0001) (0.8,0.85,0.0000) (0.85,0.85,0.0000) (0.9,0.85,0.0000) (0.95,0.85,0.0000) (1,0.85,0.0000)  

(0.05,0.9,0.0000) (0.1,0.9,0.0000) (0.15,0.9,0.0000) (0.2,0.9,0.0000) (0.25,0.9,0.0000) (0.3,0.9,0.0000) (0.35,0.9,0.0000) (0.4,0.9,0.0000) (0.45,0.9,0.0000) (0.5,0.9,0.0000) (0.55,0.9,0.0000) (0.6,0.9,0.0000) (0.65,0.9,0.0000) (0.7,0.9,0.0000) (0.75,0.9,0.0000) (0.8,0.9,0.0000) (0.85,0.9,0.0000) (0.9,0.9,0.0000) (0.95,0.9,0.0000) (1,0.9,0.0000)  

(0.05,0.95,0.0000) (0.1,0.95,0.0000) (0.15,0.95,0.0000) (0.2,0.95,0.0000) (0.25,0.95,0.0000) (0.3,0.95,0.0000) (0.35,0.95,0.0000) (0.4,0.95,0.0000) (0.45,0.95,0.0000) (0.5,0.95,0.0000) (0.55,0.95,0.0000) (0.6,0.95,0.0000) (0.65,0.95,0.0000) (0.7,0.95,0.0000) (0.75,0.95,0.0000) (0.8,0.95,0.0000) (0.85,0.95,0.0000) (0.9,0.95,0.0000) (0.95,0.95,0.0000) (1,0.95,0.0000) 

(0.05,1,0.0000) (0.1,1,0.0000) (0.15,1,0.0000) (0.2,1,0.0000) (0.25,1,0.0000) (0.3,1,0.0000) (0.35,1,0.0000) (0.4,1,0.0000) (0.45,1,0.0000) (0.5,1,0.0000) (0.55,1,0.0000) (0.6,1,0.0000) (0.65,1,0.0000) (0.7,1,0.0000) (0.75,1,0.0000) (0.8,1,0.0000) (0.85,1,0.0000) (0.9,1,0.0000) (0.95,1,0.0000) (1,1,0.0000)  
};
\end{axis}
\end{tikzpicture}

==> Synthetic_Example_Q.tikz <==
\begin{tikzpicture} 
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0,
xmax=1,
ymin=0,
ymax=1,
zmin=-10,
zmax=12,
axis background/.style={fill=white!100},
%hide axis
]
\addplot3[surf] coordinates{
(0.05,0.05,-0.0000) (0.1,0.05,-0.0000) (0.15,0.05,-0.0000) (0.2,0.05,-0.0000) (0.25,0.05,-0.0000) (0.3,0.05,-0.0000) (0.35,0.05,-0.0000) (0.4,0.05,0.0000) (0.45,0.05,0.0000) (0.5,0.05,0.0000) (0.55,0.05,0.0003) (0.6,0.05,0.0021) (0.65,0.05,0.0097) (0.7,0.05,0.0342) (0.75,0.05,0.0915) (0.8,0.05,0.1860) (0.85,0.05,0.2865) (0.9,0.05,0.3345) (0.95,0.05,0.2961) (1,0.05,0.1987)  

(0.05,0.1,-0.0000) (0.1,0.1,-0.0000) (0.15,0.1,-0.0000) (0.2,0.1,-0.0000) (0.25,0.1,-0.0000) (0.3,0.1,-0.0000) (0.35,0.1,-0.0000) (0.4,0.1,-0.0000) (0.45,0.1,0.0000) (0.5,0.1,0.0001) (0.55,0.1,0.0011) (0.6,0.1,0.0070) (0.65,0.1,0.0328) (0.7,0.1,0.1160) (0.75,0.1,0.3108) (0.8,0.1,0.6316) (0.85,0.1,0.9729) (0.9,0.1,1.1360) (0.95,0.1,1.0055) (1,0.1,0.6746)  

(0.05,0.15,-0.0000) (0.1,0.15,-0.0000) (0.15,0.15,-0.0000) (0.2,0.15,-0.0000) (0.25,0.15,-0.0000) (0.3,0.15,-0.0000) (0.35,0.15,-0.0000) (0.4,0.15,-0.0000) (0.45,0.15,-0.0000) (0.5,0.15,0.0003) (0.55,0.15,0.0029) (0.6,0.15,0.0180) (0.65,0.15,0.0844) (0.7,0.15,0.2985) (0.75,0.15,0.8001) (0.8,0.15,1.6258) (0.85,0.15,2.5042) (0.9,0.15,2.9239) (0.95,0.15,2.5880) (1,0.15,1.7365)  

(0.05,0.2,-0.0000) (0.1,0.2,-0.0000) (0.15,0.2,-0.0000) (0.2,0.2,-0.0000) (0.25,0.2,-0.0000) (0.3,0.2,-0.0000) (0.35,0.2,-0.0001) (0.4,0.2,-0.0003) (0.45,0.2,-0.0004) (0.5,0.2,0.0000) (0.55,0.2,0.0050) (0.6,0.2,0.0348) (0.65,0.2,0.1644) (0.7,0.2,0.5823) (0.75,0.2,1.5611) (0.8,0.2,3.1722) (0.85,0.2,4.8861) (0.9,0.2,5.7052) (0.95,0.2,5.0497) (1,0.2,3.3882)  

(0.05,0.25,-0.0000) (0.1,0.25,-0.0000) (0.15,0.25,-0.0000) (0.2,0.25,-0.0000) (0.25,0.25,-0.0001) (0.3,0.25,-0.0003) (0.35,0.25,-0.0011) (0.4,0.25,-0.0025) (0.45,0.25,-0.0043) (0.5,0.25,-0.0049) (0.55,0.25,0.0024) (0.6,0.25,0.0475) (0.65,0.25,0.2409) (0.7,0.25,0.8602) (0.75,0.25,2.3087) (0.8,0.25,4.6918) (0.85,0.25,7.2270) (0.9,0.25,8.4385) (0.95,0.25,7.4690) (1,0.25,5.0114)  

(0.05,0.3,-0.0000) (0.1,0.3,-0.0000) (0.15,0.3,-0.0000) (0.2,0.3,-0.0001) (0.25,0.3,-0.0006) (0.3,0.3,-0.0022) (0.35,0.3,-0.0069) (0.4,0.3,-0.0162) (0.45,0.3,-0.0287) (0.5,0.3,-0.0377) (0.55,0.3,-0.0301) (0.6,0.3,0.0279) (0.65,0.3,0.2552) (0.7,0.3,0.9579) (0.75,0.3,2.5863) (0.8,0.3,5.2600) (0.85,0.3,8.1030) (0.9,0.3,9.4614) (0.95,0.3,8.3744) (1,0.3,5.6189)  

(0.05,0.35,-0.0000) (0.1,0.35,-0.0000) (0.15,0.35,-0.0001) (0.2,0.35,-0.0005) (0.25,0.35,-0.0027) (0.3,0.35,-0.0111) (0.35,0.35,-0.0343) (0.4,0.35,-0.0804) (0.45,0.35,-0.1427) (0.5,0.35,-0.1912) (0.55,0.35,-0.1881) (0.6,0.35,-0.1020) (0.65,0.35,0.1432) (0.7,0.35,0.7814) (0.75,0.35,2.1872) (0.8,0.35,4.4679) (0.85,0.35,6.8865) (0.9,0.35,8.0416) (0.95,0.35,7.1178) (1,0.35,4.7758)  

(0.05,0.4,-0.0000) (0.1,0.4,-0.0000) (0.15,0.4,-0.0003) (0.2,0.4,-0.0019) (0.25,0.4,-0.0102) (0.3,0.4,-0.0417) (0.35,0.4,-0.1288) (0.4,0.4,-0.3018) (0.45,0.4,-0.5358) (0.5,0.4,-0.7207) (0.55,0.4,-0.7309) (0.6,0.4,-0.5373) (0.65,0.4,-0.1843) (0.7,0.4,0.3805) (0.75,0.4,1.3678) (0.8,0.4,2.8681) (0.85,0.4,4.4349) (0.9,0.4,5.1809) (0.95,0.4,4.5859) (1,0.4,3.0770)  

(0.05,0.45,-0.0000) (0.1,0.45,-0.0001) (0.15,0.45,-0.0008) (0.2,0.45,-0.0054) (0.25,0.45,-0.0291) (0.3,0.45,-0.1186) (0.35,0.45,-0.3664) (0.4,0.45,-0.8584) (0.45,0.45,-1.5243) (0.5,0.45,-2.0516) (0.55,0.45,-2.0912) (0.6,0.45,-1.6039) (0.65,0.45,-0.8766) (0.7,0.45,-0.1638) (0.75,0.45,0.5502) (0.8,0.45,1.3707) (0.85,0.45,2.1602) (0.9,0.45,2.5295) (0.95,0.45,2.2397) (1,0.45,1.5028)  

(0.05,0.5,-0.0000) (0.1,0.5,-0.0002) (0.15,0.5,-0.0016) (0.2,0.5,-0.0117) (0.25,0.5,-0.0627) (0.3,0.5,-0.2557) (0.35,0.5,-0.7902) (0.4,0.5,-1.8510) (0.45,0.5,-3.2869) (0.5,0.5,-4.4244) (0.55,0.5,-4.5139) (0.6,0.5,-3.4865) (0.65,0.5,-2.0207) (0.7,0.5,-0.8146) (0.75,0.5,-0.0503) (0.8,0.5,0.4426) (0.85,0.5,0.7872) (0.9,0.5,0.9347) (0.95,0.5,0.8290) (1,0.5,0.5564)  

(0.05,0.55,-0.0000) (0.1,0.55,-0.0003) (0.15,0.55,-0.0027) (0.2,0.55,-0.0191) (0.25,0.55,-0.1025) (0.3,0.55,-0.4179) (0.35,0.55,-1.2916) (0.4,0.55,-3.0255) (0.45,0.55,-5.3726) (0.5,0.55,-7.2321) (0.55,0.55,-7.3795) (0.6,0.55,-5.7068) (0.65,0.55,-3.3397) (0.7,0.55,-1.4610) (0.75,0.55,-0.4294) (0.8,0.55,0.0182) (0.85,0.55,0.2004) (0.9,0.55,0.2593) (0.95,0.55,0.2323) (1,0.55,0.1561)  

(0.05,0.6,-0.0000) (0.1,0.6,-0.0004) (0.15,0.6,-0.0033) (0.2,0.6,-0.0236) (0.25,0.6,-0.1270) (0.3,0.6,-0.5179) (0.35,0.6,-1.6003) (0.4,0.6,-3.7489) (0.45,0.6,-6.6571) (0.5,0.6,-8.9612) (0.55,0.6,-9.1441) (0.6,0.6,-7.0729) (0.65,0.6,-4.1459) (0.7,0.6,-1.8378) (0.75,0.6,-0.6059) (0.8,0.6,-0.1276) (0.85,0.6,0.0172) (0.9,0.6,0.0514) (0.95,0.6,0.0490) (1,0.6,0.0332)  

(0.05,0.65,-0.0000) (0.1,0.65,-0.0003) (0.15,0.65,-0.0031) (0.2,0.65,-0.0222) (0.25,0.65,-0.1193) (0.3,0.65,-0.4864) (0.35,0.65,-1.5032) (0.4,0.65,-3.5212) (0.45,0.65,-6.2529) (0.5,0.65,-8.4171) (0.55,0.65,-8.5889) (0.6,0.65,-6.6437) (0.65,0.65,-3.8954) (0.7,0.65,-1.7307) (0.75,0.65,-0.5810) (0.8,0.65,-0.1440) (0.85,0.65,-0.0211) (0.9,0.65,0.0048) (0.95,0.65,0.0075) (1,0.65,0.0053)  

(0.05,0.7,-0.0000) (0.1,0.7,-0.0002) (0.15,0.7,-0.0022) (0.2,0.7,-0.0158) (0.25,0.7,-0.0850) (0.3,0.7,-0.3463) (0.35,0.7,-1.0703) (0.4,0.7,-2.5072) (0.45,0.7,-4.4522) (0.5,0.7,-5.9931) (0.55,0.7,-6.1155) (0.6,0.7,-4.7305) (0.65,0.7,-2.7738) (0.7,0.7,-1.2328) (0.75,0.7,-0.4151) (0.8,0.7,-0.1055) (0.85,0.7,-0.0196) (0.9,0.7,-0.0019) (0.95,0.7,0.0006) (1,0.7,0.0006)  

(0.05,0.75,-0.0000) (0.1,0.75,-0.0001) (0.15,0.75,-0.0012) (0.2,0.75,-0.0085) (0.25,0.75,-0.0459) (0.3,0.75,-0.1869) (0.35,0.75,-0.5777) (0.4,0.75,-1.3533) (0.45,0.75,-2.4031) (0.5,0.75,-3.2348) (0.55,0.75,-3.3008) (0.6,0.75,-2.5533) (0.65,0.75,-1.4972) (0.7,0.75,-0.6655) (0.75,0.75,-0.2242) (0.8,0.75,-0.0572) (0.85,0.75,-0.0110) (0.9,0.75,-0.0015) (0.95,0.75,-0.0001) (1,0.75,0.0000) 
 
(0.05,0.8,-0.0000) (0.1,0.8,-0.0001) (0.15,0.8,-0.0005) (0.2,0.8,-0.0035) (0.25,0.8,-0.0188) (0.3,0.8,-0.0765) (0.35,0.8,-0.2364) (0.4,0.8,-0.5537) (0.45,0.8,-0.9832) (0.5,0.8,-1.3235) (0.55,0.8,-1.3505) (0.6,0.8,-1.0447) (0.65,0.8,-0.6126) (0.7,0.8,-0.2723) (0.75,0.8,-0.0917) (0.8,0.8,-0.0234) (0.85,0.8,-0.0045) (0.9,0.8,-0.0007) (0.95,0.8,-0.0001) (1,0.8,-0.0000)  

(0.05,0.85,-0.0000) (0.1,0.85,-0.0000) (0.15,0.85,-0.0002) (0.2,0.85,-0.0011) (0.25,0.85,-0.0058) (0.3,0.85,-0.0237) (0.35,0.85,-0.0733) (0.4,0.85,-0.1717) (0.45,0.85,-0.3050) (0.5,0.85,-0.4105) (0.55,0.85,-0.4189) (0.6,0.85,-0.3240) (0.65,0.85,-0.1900) (0.7,0.85,-0.0845) (0.75,0.85,-0.0285) (0.8,0.85,-0.0073) (0.85,0.85,-0.0014) (0.9,0.85,-0.0002) (0.95,0.85,-0.0000) (1,0.85,-0.0000)  

(0.05,0.9,-0.0000) (0.1,0.9,-0.0000) (0.15,0.9,-0.0000) (0.2,0.9,-0.0003) (0.25,0.9,-0.0014) (0.3,0.9,-0.0056) (0.35,0.9,-0.0172) (0.4,0.9,-0.0404) (0.45,0.9,-0.0717) (0.5,0.9,-0.0965) (0.55,0.9,-0.0985) (0.6,0.9,-0.0762) (0.65,0.9,-0.0447) (0.7,0.9,-0.0199) (0.75,0.9,-0.0067) (0.8,0.9,-0.0017) (0.85,0.9,-0.0003) (0.9,0.9,-0.0000) (0.95,0.9,-0.0000) (1,0.9,-0.0000)  

(0.05,0.95,-0.0000) (0.1,0.95,-0.0000) (0.15,0.95,-0.0000) (0.2,0.95,-0.0000) (0.25,0.95,-0.0002) (0.3,0.95,-0.0010) (0.35,0.95,-0.0031) (0.4,0.95,-0.0072) (0.45,0.95,-0.0128) (0.5,0.95,-0.0172) (0.55,0.95,-0.0176) (0.6,0.95,-0.0136) (0.65,0.95,-0.0080) (0.7,0.95,-0.0035) (0.75,0.95,-0.0012) (0.8,0.95,-0.0003) (0.85,0.95,-0.0001) (0.9,0.95,-0.0000) (0.95,0.95,-0.0000) (1,0.95,-0.0000) 
 
(0.05,1,-0.0000) (0.1,1,-0.0000) (0.15,1,-0.0000) (0.2,1,-0.0000) (0.25,1,-0.0000) (0.3,1,-0.0001) (0.35,1,-0.0004) (0.4,1,-0.0010) (0.45,1,-0.0017) (0.5,1,-0.0023) (0.55,1,-0.0024) (0.6,1,-0.0018) (0.65,1,-0.0011) (0.7,1,-0.0005) (0.75,1,-0.0002) (0.8,1,-0.0000) (0.85,1,-0.0000) (0.9,1,-0.0000) (0.95,1,-0.0000) (1,1,-0.0000)  
};
\end{axis}
\end{tikzpicture}

==> TL2_Trans_Transport.tikz <==
\begin{tikzpicture}
\fill [white] (0,-\figureheight) rectangle (0.5\columnwidth+\figurewidth,\figureheight);

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.95,
xmax=4,
ymin=-0.5,
ymax=1.3,
hide axis,
name=plot3,
axis background/.style={fill=white!100},
at={(0,-\figureheight)},
]
\node at (axis cs: 1.925,-0.15) {$\ell>A\sqrt{2}+1$};
\draw [->] (axis cs: 0,0) -- (axis cs: 3.8,0);
\draw [->] (axis cs: 0,0) -- (axis cs: 0,1.2);
%%% Graph of f
\draw[line width = 1.2pt] (axis cs: 0,1) -- (axis cs: 1,1);
\draw[line width = 1.2pt] (axis cs: 1,0) -- (axis cs: 3.7,0);
\draw[dashed] (axis cs: 1,1) -- (axis cs: 1,0);
%%% Graph of g
\draw[red,line width = 1.2pt] (axis cs: 0,0.03) -- (axis cs: 2.5,0.03);
\draw[red,line width = 1.2pt] (axis cs: 2.5,1.03) -- (axis cs: 3.5,1.03);
\draw[red,line width = 1.2pt] (axis cs: 3.5,0.03) -- (axis cs: 3.7,0.03);
\draw[dashed,red] (axis cs: 2.5,1.03) -- (axis cs: 2.5,0.03);
\draw[dashed,red] (axis cs: 3.5,1.03) -- (axis cs: 3.5,0.03);
%%% 1st transport component
\draw[->,line width = 0.8pt] (axis cs: 0.51,1) -- (axis cs: 0.51,0.03);
%%% 2nd transport component
\draw[->,line width = 0.8pt] (axis cs: 3.02,0) -- (axis cs: 3.02,1.03);
\end{axis}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1.425,
xmax=6,
ymin=-2.75,
ymax=7.15,
hide axis,
name=plot4,
axis background/.style={fill=white!100},
at={(0.5\columnwidth,-\figureheight)}
]
\draw [->] (axis cs: 0,0) -- (axis cs: 5.7,0) node[below] {$\ell$};
\draw [->] (axis cs: 0,0) -- (axis cs: 0,6.6);
\draw[dashed] (axis cs: 1,4.243) -- (axis cs: 1,0) node[below] {$1$};
\draw[dashed] (axis cs: 1,4.243) -- (axis cs: 0,4.243) node[left] {$\sqrt{2}A$};
\draw[dashed] (axis cs: 5.2426,4.243) -- (axis cs: 5.2426,0) node[below,xshift=-0.4cm] {$A\sqrt{2}+1$};
\draw[dashed] (axis cs: 2.5826,3.0391) -- (axis cs: 2.5826,0) node[below] {$\sqrt{3+2A^2} - 2$};
%%% Graph of d_W
\draw[line width=1.2pt] (axis cs: 0,0) -- (axis cs: 3.7,6.4086);
%%% Graph of d_{L^2}
\addplot+[no marks,blue,line width=1.2pt,domain=0:1,samples=100] {sqrt(18*(x))};
\draw[blue,line width=1.2pt] (axis cs: 1,4.243) -- (axis cs: 5.6,4.243);
%%% Graph of d_{TL^2}
\addplot+[no marks,red,line width=1.2pt,domain=0:2.5826,samples=100] {sqrt((x)^2+(x))};
\draw[red,line width=1.2pt] (axis cs: 5.2426,4.243) -- (axis cs: 5.6,4.243);
\addplot [
color=red,
solid,
line width=1.2pt,
forget plot
]
table[row sep=crcr]{
2.58 3.03914461649985\\
2.59 3.04927860321093\\
2.6 3.05932639644743\\
2.61 3.06930936857137\\
2.62 3.07925965127983\\
2.63 3.08909404194822\\
2.64 3.09892884719866\\
2.65 3.10863732204321\\
2.66 3.11832647424865\\
2.67 3.12794373350928\\
2.68 3.13748944221331\\
2.69 3.14701763579425\\
2.7 3.15642202501503\\
2.71 3.16582848556267\\
2.72 3.17512834386265\\
2.73 3.18439601808569\\
2.74 3.19361237472552\\
2.75 3.20274319919659\\
2.76 3.21187702130701\\
2.77 3.22087379448497\\
2.78 3.22987306252119\\
2.79 3.23879144126324\\
2.8 3.24765792533635\\
2.81 3.25649965453706\\
2.82 3.26523506045124\\
2.83 3.27397464864956\\
2.84 3.28260780477961\\
2.85 3.29121831545706\\
2.86 3.29977938656511\\
2.87 3.30826238379002\\
2.88 3.31675021670309\\
2.89 3.32510992299503\\
2.9 3.33347206377975\\
2.91 3.34176390548465\\
2.92 3.3500017910443\\
2.93 3.35822721089565\\
2.94 3.36634222859174\\
2.95 3.37446292022894\\
2.96 3.3824961197317\\
2.97 3.39049553900311\\
2.98 3.39846612459209\\
2.99 3.40634554911859\\
3 3.41423109938387\\
3.01 3.42201548798365\\
3.02 3.4297825003927\\
3.03 3.43750781817293\\
3.04 3.44515747100187\\
3.05 3.45281363528355\\
3.06 3.46035836294451\\
3.07 3.46789849909134\\
3.08 3.47538746041359\\
3.09 3.48281265646029\\
3.1 3.49024469056254\\
3.11 3.49755829115113\\
3.12 3.50487660267805\\
3.13 3.51213752578113\\
3.14 3.5193431205269\\
3.15 3.52655242411055\\
3.16 3.53364627544977\\
3.17 3.54074737873235\\
3.18 3.54778804327429\\
3.19 3.55477847411059\\
3.2 3.5617703463306\\
3.21 3.56865100563224\\
3.22 3.57553912018873\\
3.23 3.58236681538896\\
3.24 3.5891461380111\\
3.25 3.59592769671472\\
3.26 3.60259906178859\\
3.27 3.60927804415232\\
3.28 3.61589961143835\\
3.29 3.62247153197924\\
3.3 3.62904946232481\\
3.31 3.63551509417854\\
3.32 3.64198846785654\\
3.33 3.64841033876399\\
3.34 3.65477824224672\\
3.35 3.66115391645858\\
3.36 3.66742198281027\\
3.37 3.67369296485158\\
3.38 3.67992119480839\\
3.39 3.68608817040504\\
3.4 3.6922629917166\\
3.41 3.69834097941226\\
3.42 3.70441250402814\\
3.43 3.71045280255658\\
3.44 3.71642166606536\\
3.45 3.72239842037362\\
3.46 3.72829183407093\\
3.47 3.73416657368147\\
3.48 3.74002433147166\\
3.49 3.74579764536207\\
3.5 3.7515788676236\\
3.51 3.75729290846482\\
3.52 3.76297329249093\\
3.53 3.76865360573242\\
3.54 3.77423369705693\\
3.55 3.77982168891603\\
3.56 3.78536127734197\\
3.57 3.7908495090151\\
3.58 3.79634561124247\\
3.59 3.80174617774517\\
3.6 3.80714302331814\\
3.61 3.81251281965058\\
3.62 3.81781089107357\\
3.63 3.82311679131046\\
3.64 3.82835029745189\\
3.65 3.83355787748144\\
3.66 3.83876230053386\\
3.67 3.84387200619376\\
3.68 3.84898947777206\\
3.69 3.8540601967276\\
3.7 3.85908020129149\\
3.71 3.86410791774764\\
3.72 3.869046394139\\
3.73 3.87397702626126\\
3.74 3.87888901620039\\
3.75 3.88372295613372\\
3.76 3.88856451663078\\
3.77 3.89334663239738\\
3.78 3.89809184088831\\
3.79 3.90284460361926\\
3.8 3.90749817658307\\
3.81 3.91215490490855\\
3.82 3.91678439539375\\
3.83 3.92134543237394\\
3.84 3.92591390634079\\
3.85 3.93041702621999\\
3.86 3.93489008741032\\
3.87 3.93937050808882\\
3.88 3.94374847068116\\
3.89 3.9481337363367\\
3.9 3.95248984818431\\
3.91 3.95678025672389\\
3.92 3.96107788360694\\
3.93 3.96531083270908\\
3.94 3.96951382413514\\
3.95 3.97372394612409\\
3.96 3.9778348382003\\
3.97 3.98195052706585\\
3.98 3.98604164554261\\
3.99 3.99006315739488\\
4 3.99409163640495\\
4.01 3.99806253077663\\
4.02 4.00199700149813\\
4.03 4.00593834201177\\
4.04 4.00979001943992\\
4.05 4.01363750231632\\
4.06 4.01747134401728\\
4.07 4.02122518643261\\
4.08 4.02498571426036\\
4.09 4.02870202422567\\
4.1 4.03236903073119\\
4.11 4.03604261622694\\
4.12 4.03964231089833\\
4.13 4.04322247718327\\
4.14 4.04680614806294\\
4.15 4.05029307581563\\
4.16 4.05378637819015\\
4.17 4.05725498336006\\
4.18 4.06065511955891\\
4.19 4.06406151528246\\
4.2 4.06741588726798\\
4.21 4.07072917301065\\
4.22 4.07404860059376\\
4.23 4.07728954085922\\
4.24 4.08051589875594\\
4.25 4.08374313589873\\
4.26 4.08687655795964\\
4.27 4.09001589238966\\
4.28 4.09313107535051\\
4.29 4.09617748638899\\
4.3 4.09922968373327\\
4.31 4.10223353796441\\
4.32 4.10519280911384\\
4.33 4.10815773796479\\
4.34 4.11105096052092\\
4.35 4.11392294531631\\
4.36 4.11680045666535\\
4.37 4.11958371683354\\
4.38 4.12236825138172\\
4.39 4.12514048245632\\
4.4 4.12783211867925\\
4.41 4.13052902180822\\
4.42 4.133192470718\\
4.43 4.13579641665303\\
4.44 4.13840549004082\\
4.45 4.14096075808501\\
4.46 4.14347680094869\\
4.47 4.14599782923243\\
4.48 4.14844549198854\\
4.49 4.15087340206853\\
4.5 4.15330615293407\\
4.51 4.15564676073412\\
4.52 4.15798629146369\\
4.53 4.16031825705678\\
4.54 4.16256459409341\\
4.55 4.16481548210722\\
4.56 4.16704139648264\\
4.57 4.16919896382986\\
4.58 4.17136092900147\\
4.59 4.17348128065767\\
4.6 4.17554978416017\\
4.61 4.17762252962136\\
4.62 4.17963778334917\\
4.63 4.18161691215252\\
4.64 4.18360012429486\\
4.65 4.18551072152491\\
4.66 4.18740014806323\\
4.67 4.18929349652182\\
4.68 4.19109985564649\\
4.69 4.19289923561251\\
4.7 4.19469951248001\\
4.71 4.19640488990278\\
4.72 4.1981138622005\\
4.73 4.19981071002015\\
4.74 4.20142547238434\\
4.75 4.20304365906423\\
4.76 4.20463743978003\\
4.77 4.20616119519925\\
4.78 4.20768820137614\\
4.79 4.20917925491419\\
4.8 4.21061159453113\\
4.81 4.21204700828469\\
4.82 4.21343565276604\\
4.83 4.21477615063956\\
4.84 4.21611954289724\\
4.85 4.21740607482846\\
4.86 4.21865428780316\\
4.87 4.2199052122056\\
4.88 4.22108990664733\\
4.89 4.22224537420553\\
4.9 4.22340336695419\\
4.91 4.22448647766802\\
4.92 4.22554872176384\\
4.93 4.2266133014507\\
4.94 4.22759506102465\\
4.95 4.22856358590006\\
4.96 4.22953425331915\\
4.97 4.23041487327189\\
4.98 4.23128916525449\\
4.99 4.23216540319492\\
5 4.23294507405896\\
5.01 4.233724601341\\
5.02 4.23450209587857\\
5.03 4.23518476574517\\
5.04 4.23586897814368\\
5.05 4.2365459988061\\
5.06 4.23713299295644\\
5.07 4.23772132165389\\
5.08 4.23829800745535\\
5.09 4.23878874208187\\
5.1 4.23928059934702\\
5.11 4.2397570685123\\
5.12 4.24015094070954\\
5.13 4.24054571959789\\
5.14 4.24092206955044\\
5.15 4.2412184570003\\
5.16 4.24151553103369\\
5.17 4.24179183836265\\
5.18 4.24199009899835\\
5.19 4.242188821823\\
5.2 4.24236514222904\\
5.21 4.24246461387717\\
5.22 4.2425643188996\\
5.23 4.24264068711928\\
5.24 4.24264068711928\\
5.25 4.24264068711928\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.95,
xmax=4,
ymin=-0.5,
ymax=1.3,
hide axis,
name=plot1,
axis background/.style={fill=white!100},
at={(0,0)}
]
\node at (axis cs: 1.925,-0.15) {$\ell<\sqrt{3-2 A^2}-2$};
\draw [->] (axis cs: 0,0) -- (axis cs: 3.8,0);
\draw [->] (axis cs: 0,0) -- (axis cs: 0,1.2);
%%% Graph of f
\draw[line width = 1.2pt] (axis cs: 0,1) -- (axis cs: 1,1);
\draw[line width = 1.2pt,dotted] (axis cs: 1,0) -- (axis cs: 1.3,0);
\draw[line width = 1.2pt] (axis cs: 1.3,0) -- (axis cs: 3.7,0);
\draw[dashed] (axis cs: 1,1) -- (axis cs: 1,0);
%%% Graph of g
\draw[red,line width = 1.2pt,dotted] (axis cs: 0,0.03) -- (axis cs: 0.3,0.03);
\draw[red,line width = 1.2pt] (axis cs: 0.3,1.03) -- (axis cs: 1.3,1.03);
\draw[red,line width = 1.2pt] (axis cs: 1.3,0.03) -- (axis cs: 3.7,0.03);
\draw[dashed,red] (axis cs: 0.3,1.03) -- (axis cs: 0.3,0.03);
\draw[dashed,red] (axis cs: 1.3,1.03) -- (axis cs: 1.3,0.03);
%%% 1st transport component
\draw[->,line width = 0.8pt] (axis cs: 0.2,1) to [bend left = 30] (axis cs: 1.1,1.03);
%%% 2nd transport component
\draw[->,line width = 0.8pt] (axis cs: 1.16,0) to [bend right = 30] (axis cs: 0.16,0.03);
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.95,
xmax=4,
ymin=-0.5,
ymax=1.3,
hide axis,
name=plot2,
axis background/.style={fill=white!100},
at={(0.5\columnwidth,0)},
]
\node at (axis cs: 1.925,-0.15) {$\sqrt{3+2 A^2}-2<\ell<A\sqrt{2}+1$};
%\node at (axis cs: 1.925,-0.35) {and $\ell<A\sqrt{2}+1$};
\draw [->] (axis cs: 0,0) -- (axis cs: 3.8,0);
\draw [->] (axis cs: 0,0) -- (axis cs: 0,1.2);
%%% Graph of f
\draw[line width = 1.2pt,dotted] (axis cs: 0,1) -- (axis cs: 0.3,1);
\draw[line width = 1.2pt] (axis cs: 0.3,1) -- (axis cs: 1,1);
\draw[line width = 1.2pt] (axis cs: 1,0) -- (axis cs: 2,0);
\draw[line width = 1.2pt,dotted] (axis cs: 2,0) -- (axis cs: 2.3,0);
\draw[line width = 1.2pt] (axis cs: 2.3,0) -- (axis cs: 3.7,0);
\draw[dashed] (axis cs: 1,1) -- (axis cs: 1,0);
%%% Graph of g
\draw[red,line width = 1.2pt,dotted] (axis cs: 0,0.03) -- (axis cs: 0.3,0.03);
\draw[red,line width = 1.2pt] (axis cs: 0.3,0.03) -- (axis cs: 1.3,0.03);
\draw[red,line width = 1.2pt] (axis cs: 1.3,1.03) -- (axis cs: 2,1.03);
\draw[red,line width = 1.2pt,dotted] (axis cs: 2,1.03) -- (axis cs: 2.3,1.03);
\draw[red,line width = 1.2pt] (axis cs: 2.3,0.03) -- (axis cs: 3.7,0.03);
\draw[dashed,red] (axis cs: 1.3,1.03) -- (axis cs: 1.3,0.03);
\draw[dashed,red] (axis cs: 2.3,1.03) -- (axis cs: 2.3,0.03);
%%% 1st transport component
\draw[->,line width = 0.8pt] (axis cs: 0.16,1) -- (axis cs: 0.16,0.03);
%%% 2nd transport component
\draw[->,line width = 0.8pt] (axis cs: 0.67,1) to [bend left = 30] (axis cs: 1.67,1.03);
%%% 3rd transport component
\draw[->,line width = 0.8pt] (axis cs: 1.82,0) to [bend right = 30] (axis cs: 0.52,0.03);
%%% 4th transport component
\draw[->,line width = 0.8pt] (axis cs: 2.16,0) -- (axis cs: 2.16,1.03);
\end{axis}
\end{tikzpicture}

==> TLp_OT_HighFreq.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.06667,
xmax=1.06667,
ymin=-0.25,
ymax=3.75,
hide axis,
%axis x line*=bottom,
%axis y line*=left,
%title={Example $\mathcal{C}_2$ function},
name=plot2,
axis background/.style={fill=white!100}
%at={(0,0)}
%at=(0,0)
%at=(plot1.right of south east),
%anchor=left of south west,
%xshift = 1cm,
%at=(plot2.left of south west),
%anchor=right of south east
]
\draw [->] (axis cs: 0,0) -- (axis cs: 1,0);
\draw [->] (axis cs: 0,0) -- (axis cs: 0,3.5);
%%% Graph of f
\addplot+[no marks,black,line width=1.2pt,domain=0:0.8,samples=200] {(cos((x)*360)/4 + (x)^(1.5))/((x)+1)+1.7};
%%% Graph of g
\addplot+[no marks,red,line width=1.2pt,domain=0:0.8,samples=500] {(cos((x)*360)/4 + (x)^(1.5))/((x)+1)+1.7+0.7*sin(3600*(x))};
%%% Labelling
\draw (axis cs: 0.125,2.7) -- (axis cs: 0.225,2.7) node[pos=0.5, above] {$\omega$};
\draw (axis cs: 0.125,2.65) -- (axis cs: 0.125,2.75);
\draw (axis cs: 0.225,2.65) -- (axis cs: 0.225,2.75);
\draw (axis cs: 0.82,2.175) -- (axis cs: 0.82,2.875) node[pos=0.5, right] {$A$};
\draw (axis cs: 0.81,2.175) -- (axis cs: 0.83,2.175);
\draw (axis cs: 0.81,2.875) -- (axis cs: 0.83,2.875);
\end{axis}
\end{tikzpicture}

==> Transport_Plans.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
axis equal,
xmin=0,
xmax=1536,
%y dir=reverse,
ymin=0,
ymax=512,
hide axis,
name=plot1
]
\addplot graphics [xmin=0,xmax=512,ymin=0,ymax=512] {Transport_Plans-1.png};
\addplot graphics [xmin=1024,xmax=1536,ymin=0,ymax=512] {Transport_Plans-2.png};
%\draw[->,bend right] (axis cs:515,400) -- (axis cs:560,400);
\draw (axis cs:512,400) edge[->,bend left,thick] node [midway,above] {$T$} (axis cs:1024,400);
\draw (axis cs:64,32) node {$\mu$};
\draw (axis cs:1472,32) node {$\nu$};
\end{axis}
\end{tikzpicture}%
